Autoregressive Guidance of Deep Spatially Selective Filters using Bayesian Tracking for Efficient Extraction of Moving Speakers

Deep spatially selective filters achieve high-quality enhancement with real-time capable architectures for stationary speakers of known directions. To retain this level of performance in dynamic scenarios where only the speakers' initial directions are given, accurate, yet computationally lightweight tracking algorithms become necessary. Assuming a frame-wise causal processing style, temporal feedback allows for leveraging the enhanced speech signal to improve tracking performance. In this work, we investigate strategies to incorporate the enhanced signal into lightweight tracking algorithms and autoregressively guide deep spatial filters. Our proposed Bayesian tracking algorithms are compatible with arbitrary deep spatial filters. To increase the realism of simulated trajectories during development and evaluation, we develop a synthetic data generation framework based on the social force model. Results validate that the autoregressive incorporation significantly improves the accuracy of our Bayesian trackers, resulting in superior enhancement with none or only negligibly increased computational overhead. Real-world recordings complement these findings and demonstrate the generalizability of our methods to unseen acoustic conditions.

==> images/error_propagation/error_propagation.tikz <==
\begin{tikzpicture}
    
% \newcommand\ssfNum{3}
% \newcommand\ssfName{mcnet}
% \newcommand\doaWidth{1.5cm}
% \newcommand\doaHeight{8mm}
\newcommand\figSize{1.8cm}
\pgfmathsetlengthmacro{\figWidth}{\figSize}
\pgfmathsetlengthmacro{\figHeight}{\figSize}
% \newcommand\labelOff{8mm}
% \newcommand\doaDist{2cm} % 2mm
% \newcommand\doaTickVoff{-0.2mm}
% \newcommand\doaTickHoff{-0.15mm}
% \newcommand\doaLabelDist{3mm}
% \newcommand\lrDist{10mm}
% \newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
% \newcommand\majorTick{0.75mm}
% \newcommand\minorTick{0.5mm}
% \newcommand\timeDist{3.1mm} % 3.1
% \newcommand\legendTick{4mm}
% \newcommand\legendTickTop{-0.25mm}
% \newcommand\legendTickBottom{-0.5mm}
% \pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
% \newcommand\legendOff{1mm}
% \newcommand\legendYOff{-2mm} % -3mm
% \newcommand\centerOff{-1.1cm}
% \newcommand\legendWidth{4cm}
% \newcommand\legendSkip{4mm}
% \newcommand\legendOffProp{2.7cm}
% \newcommand\labelWidth{1pt}
% \newcommand\descriptX{2.7mm}
% \newcommand\descriptY{2.2mm}
% \newcommand\legendXBoxOff{1.25cm}
% \newcommand\legendYBoxOff{4mm}
% \newcommand\legendXBoxWidth{2.8cm}
% \newcommand\legendYBoxHeight{2.05cm}
% include plots
\node[anchor=center] at (\plotStartX + 0.5 * \figWidth, \plotStartY + 0.5 * \figHeight) {%
    \pgfimage[height=\figHeight, width=\figWidth]{images/error_propagation/error_propagation.pdf} 
};

    % x-label
    \pgfmathsetlengthmacro{\labelDist}{
        \figWidth / 8
    }
    \foreach \x in {
    	0,...,8
	}{
%	\pgfmathsetmacro{\xLabel}{int(\x * 10)}
	\pgfmathsetmacro{\xLabel}{int(\x / 2)}
	\pgfmathtruncatemacro\tmp{int(\x/2) * 2}
	\ifnum\x=\tmp
		 \pgfmathsetmacro{\tickLen}{\majorTick}
		 \node[anchor=north] at (\plotStartX + \x * \labelDist, \plotStartY+0.25mm) {\tickFont \xLabel};
	\else
		 \pgfmathsetmacro{\tickLen}{\minorTick}
	\fi
	\draw[line width=\tickWidth] (\plotStartX + \x * \labelDist,\plotStartY) -- (\plotStartX + \x * \labelDist,\plotStartY - \tickLen);
	
	}
%    \foreach \x / \xLabel in {
%        0/\myExp{4},1/\myExp{3},2/\myExp{2},3/\myExp{1}
%    } {
%        exponent}{
%        int(\x - 4)
%        }
%        \node[anchor=north] at (\plotStartX + \x * \labelDist, \plotStartY+0.25mm) {\tickFont \xLabel};
%        % logarithmic x-labels
%        \ifnum\x<3
%            \foreach \logX in {0,...,9} {
%                \pgfmathsetlengthmacro{\logLabelDist}{
%                    \labelDist * ln(\logX + 1) / ln(10)
%                }
%                \ifnum\logX=0
%                    \def\tickLen{\majorTick}
%                \else
%                    \def\tickLen{\minorTick}
%                \fi
%                \draw[line width=\tickWidth] (\plotStartX + \x * \labelDist + \logLabelDist,\plotStartY) -- (\plotStartX + \x * \labelDist + \logLabelDist ,\plotStartY - \tickLen);
%                
%            }
%        \else
%            \draw[line width=\tickWidth] (\plotStartX + \x * \labelDist,\plotStartY) -- (\plotStartX + \x * \labelDist ,\plotStartY - \majorTick);
%        \fi
%    }
    \node[anchor=north, yshift=-3mm, xshift=-2mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY) {\labelFont time after perturb. [s]};

    % % y-labels for PESQ
    % \pgfmathsetlengthmacro{\labelDist}{
    %     \figHeight / 5
    % }
    % \foreach \y / \yLabel in {
    %     0/0,1/20,2/40,3/60,4/80,5/100
    % } {
    \pgfmathsetlengthmacro{\labelDist}{
        \figHeight / 10
    }
    \foreach \y in {
        0,...,10
    } {
    \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
	\ifnum\y=\tmp
        \pgfmathsetmacro{\yLabel}{int(\y * 2.5)}
        \node[anchor=east] at (\plotStartX,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
        \pgfmathsetmacro{\tickLen}{\majorTick}
    \else
        \pgfmathsetmacro{\tickLen}{\minorTick}
    \fi
    \draw[line width=\tickWidth] (\plotStartX,\plotStartY + \y * \labelDist) -- (\plotStartX- \tickLen,\plotStartY + \y * \labelDist);
    }
    \node[rotate=90, anchor=south, yshift=3.25mm] at (\plotStartX, \plotStartY + 0.5 * \figHeight) {\labelFont \textcolor{black}{$\Delta$MAE}\,[°]\,$\leftarrow$};

    % legend
 \node[anchor=north, yshift=10mm, xshift=4mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY + 0.5 * \figHeight) {\tickFont \contour{white}{$\alpha^{\tinySuper{(\mathrm{\interferingSpeaker})}}$=\,1.0}};

 \definecolor{labelgray}{gray}{0.3}
 \node[anchor=north, yshift=4mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY + 0.5 * \figHeight) {\tickFont \contour{white}{\textcolor{labelgray}{$\alpha^{\tinySuper{(\mathrm{\interferingSpeaker})}}$=\,0.8}}};

 \definecolor{labelgray}{gray}{0.5}
 \node[anchor=north, yshift=-5mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY + 0.5 * \figHeight) {\tickFont \contour{white}{\textcolor{labelgray}{$\alpha^{\tinySuper{(\mathrm{\interferingSpeaker})}}$=\,0.4}}};

    % % y-labels for MAE
    % \pgfmathsetlengthmacro{\labelDist}{
    %     \figHeight / 5
    % }
    % \foreach \y / \yLabel in {
    %     0/0,1/10,2/20,3/30,4/40,5/50
    % } {
    %     \node[anchor=west] at (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
    %     \draw[line width=\tickWidth] (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist) -- (\plotStartX+\majorTick+ \figWidth,\plotStartY + \y * \labelDist);
        
    % }
    % \node[rotate=90, anchor=north, yshift=-3.5mm] at (\plotStartX + \figWidth, \plotStartY + 0.5 * \figHeight) {\labelFont \textcolor{tab_pink}{MAE}\,[°]\,$\leftarrow$};
    

%     % y-labels    
%     \pgfmathsetlengthmacro{\deltaY}{\figHeight / \numTicks}
%     \foreach \y in {0, ..., \numTicks}{
%         \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
%         \ifthenelse{\y = \numTicks}{
%             \newcommand\metricTick{\high}
%         }{
%             \pgfmathsetmacro{\metricTick}{
%         round((\low + (\high - \low) / \numTicks * \y) * 100) / 100
%         }
%         }
%         \ifthenelse{\equal{\metric}{mae}}{
%         \ifnum\y=0
% \node[anchor=center, rotate=90] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth - \labelOff + 2mm,\plotStartY + 0.5 * \figHeight) {\metricLabel};
%         \fi        
%         \pgfmathsetmacro{\metricTick}{int((\high - \low) / \numTicks * \y)}
%          \pgfmathsetmacro{\tickLen}{\majorTick}
%             \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \metricTick};
%         }{
%             \ifnum\y=0
%             \node[anchor=center, rotate=90] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth - \labelOff,\plotStartY + 0.5 * \figHeight) {\small \metricLabel};
%             \fi
%             \pgfmathsetmacro{\tickLen}{\majorTick}
%             \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \num[round-mode=places,round-precision=1, mode=text]{\metricTick}};
%         %     \ifnum\tmp=\y
%         %     \pgfmathsetmacro{\tickLen}{\majorTick}
%         %     \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \num[round-mode=places,round-precision=1, mode=text]{\metricTick}};
%         % \else
%         %     \pgfmathsetmacro{\tickLen}{\minorTick}
%         % \fi
%         }
%         \draw[line width=\tickWidth] (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) --  (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth,\plotStartY + \y * \deltaY);
%     }
% }

\end{tikzpicture}

==> images/error_sensitivity/error_sensitivity.tikz <==
\begin{tikzpicture}
    
% \newcommand\ssfNum{3}
% \newcommand\ssfName{mcnet}
% \newcommand\doaWidth{1.5cm}
% \newcommand\doaHeight{8mm}
\newcommand\figSize{1.8cm}
\pgfmathsetlengthmacro{\figWidth}{\figSize}
\pgfmathsetlengthmacro{\figHeight}{\figSize}
% \newcommand\labelOff{8mm}
% \newcommand\doaDist{2cm} % 2mm
% \newcommand\doaTickVoff{-0.2mm}
% \newcommand\doaTickHoff{-0.15mm}
% \newcommand\doaLabelDist{3mm}
% \newcommand\lrDist{10mm}
% \newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
% \newcommand\majorTick{0.75mm}
% \newcommand\minorTick{0.5mm}
% \newcommand\timeDist{3.1mm} % 3.1
% \newcommand\legendTick{4mm}
% \newcommand\legendTickTop{-0.25mm}
% \newcommand\legendTickBottom{-0.5mm}
% \pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
% \newcommand\legendOff{1mm}
% \newcommand\legendYOff{-2mm} % -3mm
% \newcommand\centerOff{-1.1cm}
% \newcommand\legendWidth{4cm}
% \newcommand\legendSkip{4mm}
% \newcommand\legendOffProp{2.7cm}
% \newcommand\labelWidth{1pt}
% \newcommand\descriptX{2.7mm}
% \newcommand\descriptY{2.2mm}
% \newcommand\legendXBoxOff{1.25cm}
% \newcommand\legendYBoxOff{4mm}
% \newcommand\legendXBoxWidth{2.8cm}
% \newcommand\legendYBoxHeight{2.05cm}
% include plots
\node[anchor=center] at (\plotStartX + 0.5 * \figWidth, \plotStartY + 0.5 * \figHeight) {%
    \pgfimage[height=\figHeight, width=\figWidth]{images/error_sensitivity/error_sensitivity.pdf} 
};

    % x-label
    \pgfmathsetlengthmacro{\labelDist}{
        \figWidth / 8
    }
    \foreach \x / \xLabel in {
    	0/0.0,1/0.125,2/0.25,3/0.375,4/0.5,5/0.625,6/0.75,7/0.875,8/1.0
	}{
%	\pgfmathsetmacro{\xLabel}{int(\x * 10)}
%	\pgfmathsetmacro{\xLabel}{\x / 10}
	\pgfmathtruncatemacro\tmp{int(\x/2) * 2}
	\ifnum\x=\tmp
		 \pgfmathsetmacro{\tickLen}{\majorTick}
		 \node[anchor=north] at (\plotStartX + \x * \labelDist, \plotStartY+0.25mm) {\tickFont \xLabel};
	\else
		 \pgfmathsetmacro{\tickLen}{\minorTick}
	\fi
	\draw[line width=\tickWidth] (\plotStartX + \x * \labelDist,\plotStartY) -- (\plotStartX + \x * \labelDist,\plotStartY - \tickLen);
	
	}
%    \foreach \x / \xLabel in {
%        0/\myExp{4},1/\myExp{3},2/\myExp{2},3/\myExp{1}
%    } {
%        exponent}{
%        int(\x - 4)
%        }
%        \node[anchor=north] at (\plotStartX + \x * \labelDist, \plotStartY+0.25mm) {\tickFont \xLabel};
%        % logarithmic x-labels
%        \ifnum\x<3
%            \foreach \logX in {0,...,9} {
%                \pgfmathsetlengthmacro{\logLabelDist}{
%                    \labelDist * ln(\logX + 1) / ln(10)
%                }
%                \ifnum\logX=0
%                    \def\tickLen{\majorTick}
%                \else
%                    \def\tickLen{\minorTick}
%                \fi
%                \draw[line width=\tickWidth] (\plotStartX + \x * \labelDist + \logLabelDist,\plotStartY) -- (\plotStartX + \x * \labelDist + \logLabelDist ,\plotStartY - \tickLen);
%                
%            }
%        \else
%            \draw[line width=\tickWidth] (\plotStartX + \x * \labelDist,\plotStartY) -- (\plotStartX + \x * \labelDist ,\plotStartY - \majorTick);
%        \fi
%    }
    \node[anchor=north, yshift=-3mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY) {\labelFont $\alpha^{\tinySuper{(\mathrm{\interferingSpeaker})}}$ in \cref{eq:plug_in_approximation}};

    % y-labels for PESQ
    \pgfmathsetlengthmacro{\labelDist}{
        \figHeight / 10
    }
    \foreach \y in {
        0,...,10
    } {
    \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
	\ifnum\y=\tmp
        \pgfmathsetmacro{\yLabel}{int(\y * 5)}
        \node[anchor=east] at (\plotStartX,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
        \pgfmathsetmacro{\tickLen}{\majorTick}
    \else
        \pgfmathsetmacro{\tickLen}{\minorTick}
    \fi
    \draw[line width=\tickWidth] (\plotStartX,\plotStartY + \y * \labelDist) -- (\plotStartX- \tickLen,\plotStartY + \y * \labelDist);
    }
    \node[rotate=90, anchor=south, yshift=3.25mm] at (\plotStartX, \plotStartY + 0.5 * \figHeight) {\labelFont MAE\,[°]\,$\leftarrow$};


% legend
 \node[anchor=north, yshift=5mm, xshift=-1.5mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY + 0.5 * \figHeight) {\tickFont \contour{white}{$t^{\tinySuper{(\mathrm{\interferingSpeaker})}}$=\,1.0\,s}};

 \definecolor{labelgray}{gray}{0.3}
 % \node[anchor=north, yshift=3mm, xshift=2mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY + 0.5 * \figHeight) {\tickFont \contour{white}{\textcolor{labelgray}{$t^{\tinySuper{(\mathrm{\interferingSpeaker})}}$=\,0.5\,s}}};
  \node[anchor=north, yshift=-1.5mm, xshift=6.4mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY + 0.5 * \figHeight) {\tickFont \contour{white}{\textcolor{labelgray}{0.5\,s}}};

 \definecolor{labelgray}{gray}{0.5}
 \node[anchor=north, yshift=-5mm, xshift=4mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY + 0.5 * \figHeight) {\tickFont \contour{white}{\textcolor{labelgray}{$t^{\tinySuper{(\mathrm{\interferingSpeaker})}}$=\,0.1\,s}}};

\end{tikzpicture}

==> images/examples_sparse_librimix/examples_sparse_librimix.tikz <==
\begin{tikzpicture}[spy using outlines={magnification=1.5, draw=black!65,size=0.5cm, connect spies,every spy on node/.style={
      draw=black!65,
      line width=0.8pt
    },
    every spy in node/.style={
      draw=black!65,
      line width=0.8pt
    },
    every spy connection path/.style={
      draw=black!65,
      line width=0.8pt
    }}]
     
\newcommand\doaWidth{2.325cm} % 2.275
\newcommand\doaHeight{10mm} % 7mm
\newcommand\doaDist{2mm} % 2mm
\pgfmathsetlengthmacro{\yRoomOff}{2* (\doaHeight + \doaDist)}
\newcommand\doaTickVoff{-0.2mm}
\newcommand\doaTickHoff{-0.15mm}
\newcommand\doaLabelDist{3mm}
\newcommand\lrDist{10mm}
\newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\newcommand\timeDist{3.1mm} % 3.1
\newcommand\legendTick{4mm}
\newcommand\legendTickTop{-0.25mm}
\newcommand\legendTickBottom{-0.5mm}
\pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
\newcommand\legendOff{1mm}
\newcommand\legendYOff{-2mm} % -3mm
\newcommand\centerOff{-1.1cm}
\newcommand\legendWidth{4cm}
\newcommand\legendSkip{4mm}
\newcommand\legendOffProp{2.7cm}
\newcommand\labelWidth{1pt}
\newcommand\descriptX{2.7mm}
\newcommand\descriptY{2.2mm}
% \newcommand{\tinymid}{\fontsize{6pt}{7pt}\selectfont}
\newcommand{\tinymid}{\footnotesize}

% bottom row of doa estimates
\foreach \x / \w / \h / \l / \i / \g / \acc [
    remember=\dl as \lastLen (initially 0), 
    evaluate=\l as \dl using \l+\lastLen,
]in {
    0/4.77/7.43/14.15/2079/mixed/99.5,
    1/5.50/4.48/14.28/2165/mixed/77.1,
    2/4.77/7.43/14.70/2158/mixed/98.2,
    3/5.50/4.48/13.50/2109/same/87.1, %3/5.50/4.48/14.20/2260/mix,
    4/5.50/4.48/13.48/2093/same/58.4,
    5/4.77/7.43/14.25/2059/same/39.2%
    }{
    
    \pgfmathsetmacro{\filenum}{int(\i)}
    \def\exampleName{example_\filenum}
    \pgfmathsetlengthmacro{\dWidth}{\l / 12 * \doaWidth} % \l / 9 * \doaWidth
        \pgfmathsetlengthmacro{\dOff}{\lastLen / 12 * \doaWidth} % \lastLen / 9 * \doaWidth 
        \pgfmathsetmacro{\dOffVal}{int(abs(\dOff))}
        \pgfmathsetmacro{\dMaxVal}{12 * \doaWidth} % 9

    \foreach \row in {0, 1}{
        \ifnum\row=0
            \def\smallLegendLabel{\tinymid{MIMO-AR}}
            \def\trajFile{images/examples_sparse_librimix/spatialnet-rbpf-ar_\l_spectrogram_\filenum.pdf}
        \fi

        \ifnum\row=1
            \def\smallLegendLabel{\tinymid{MISO-AR}}
            \def\trajFile{images/examples_sparse_librimix/spatialnet-rbpf-ar_\l_trajectory_\filenum.pdf}
        \fi
    
        \pgfmathsetlengthmacro{\yDoaOff}{\row * (\doaHeight + 2mm)}
        % bottom row doa estimates
        \node[anchor=mid] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth, \plotStartY + 0.5 \doaHeight + \yDoaOff) {%
            \pgfimage[height=\doaHeight, width=\dWidth]{\trajFile} 
        };

        % spy
        \ifnum\x=1
        \pgfmathsetlengthmacro{\spyOnXoff}{\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth -3.5mm}
        \pgfmathsetlengthmacro{\spyOnYoff}{\plotStartY + 0.5 \doaHeight + \yDoaOff + 7.75mm}
        \pgfmathsetlengthmacro{\spyAtXoff}{\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth -1.5mm}
        \pgfmathsetlengthmacro{\spyAtYoff}{\plotStartY + 0.5 \doaHeight + \yDoaOff +3.25mm}
        \pgfmathsetlengthmacro{\spyRectWidth}{0.9cm}
        \pgfmathsetlengthmacro{\spyRectHeight}{0.4cm}
    \else 
        \ifnum\x=2
            \pgfmathsetlengthmacro{\spyOnXoff}{\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth -3.5mm}
            \pgfmathsetlengthmacro{\spyOnYoff}{\plotStartY + 0.5 \doaHeight + \yDoaOff + 0.5mm}
            \pgfmathsetlengthmacro{\spyAtXoff}{\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth -1mm}
            \pgfmathsetlengthmacro{\spyAtYoff}{\plotStartY + 0.5 \doaHeight + \yDoaOff +5.25mm}
            \pgfmathsetlengthmacro{\spyRectWidth}{0.9cm}
            \pgfmathsetlengthmacro{\spyRectHeight}{0.35cm}
            \else
         \pgfmathsetlengthmacro{\spyOnXoff}{\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth -3mm}
            \pgfmathsetlengthmacro{\spyOnYoff}{\plotStartY + 0.5 \doaHeight + \yDoaOff +6.5mm}
            \pgfmathsetlengthmacro{\spyAtXoff}{\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth -2.5mm}
            \pgfmathsetlengthmacro{\spyAtYoff}{\plotStartY + 0.5 \doaHeight + \yDoaOff +2.75mm}
            \pgfmathsetlengthmacro{\spyRectWidth}{1.0cm}
            \pgfmathsetlengthmacro{\spyRectHeight}{0.35cm}
        \fi
        
    \fi
        
      
        % bounding box of small legend
        \def\smallLegendWidth{5mm}
        \def\smallLegendXoff{14.5mm} % 10.75
        \def\smallLegendYoff{7.9mm} % 5.5
        \def\smallLegendHeight{2mm}
        % \ifnum\x=0 % 2
        %     \node[align=right, anchor=east] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth + \smallLegendXoff, \plotStartY + 0.5 \doaHeight + \yDoaOff + \smallLegendYoff) { \contour{white}{\smallLegendLabel}};
        % \fi
        \ifnum\x=2
            % \node[align=right, anchor=east] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth + \smallLegendXoff, \plotStartY + 0.5 \doaHeight + \yDoaOff + \smallLegendYoff) { \contour{white}{\smallLegendLabel}};
             % \node[anchor=north, rotate=90] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + \dWidth, \plotStartY + 0.5 * \doaHeight + \yDoaOff) {\labelFont \contour{white}{\smallLegendLabel}};
        \fi
        
        %\draw[draw, rounded corners=\legendRectEdge, line width=\tickWidth]
                   % (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth, \plotStartY + 0.5 \doaHeight + \yDoaOff) rectangle (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth + \smallLegendWidth, \plotStartY + 0.5 \doaHeight + \yDoaOff + \smallLegendHeight);

        \ifnum\row=0
        % index
        \node[anchor=north] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.925 * \dWidth, \plotStartY + 1.05 *\doaHeight) {\tickFont \contour{white}{(\char\numexpr`a+\x\relax)}};
        % gender
        \node[anchor=east, xshift=2.5mm] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.925 * \dWidth, \plotStartY + 0.6 *\doaHeight) {\tickFont \contour{white}{\g}};
        \else 
        % accuracy
        \node[anchor=east, xshift=3mm, yshift=1.5mm] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.925 * \dWidth, \plotStartY + 2 *\doaHeight + \doaDist) {\tickFont \acc\% Active-ACC};
    \fi
                   
        \pgfmathsetmacro{\timeNum}{int(\l * 2/3)}
        \pgfmathsetmacro{\timeOff}{\doaWidth / 12 * 3/2} % 9
        \pgfmathsetmacro{\doaOff}{\doaHeight / 4 - 0.025mm}
        \foreach \t in {0, ..., \timeNum}{
            % \pgfmathtruncatemacro\tmp{int(\t/3) * 3}
            \pgfmathtruncatemacro\tmp{int(\t/2) * 2}
            \ifnum\tmp=\t
                \pgfmathsetmacro{\tickLen}{\majorTick}
                \pgfmathsetmacro{\time}{int(\t * 1.5)}
                \ifnum\row=0
                    \node[anchor=north] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY + \doaTickVoff + \yDoaOff) {\tickFont \time};
                \fi
            \else
                \pgfmathsetmacro{\tickLen}{\minorTick}
            \fi
            \draw[line width=\tickWidth] (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY + \doaTickVoff + \yDoaOff) --  (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY - \tickLen + \doaTickVoff + \yDoaOff);
        }
        \foreach \d in {0, ..., 4}{
            \pgfmathtruncatemacro\tmp{int(\d/2) * 2}
            \ifnum\tmp=\d
                \pgfmathsetmacro{\tickLen}{\majorTick}
                 \ifnum\row=1
                \ifthenelse{\x = 0}{
                    \pgfmathsetmacro{\doa}{int(\d * 90 - 180)}
                        \node[anchor=east] at (\plotStartX + \lrDist + \dOff + \x * \doaDist ,\plotStartY + \d * \doaOff + \doaTickHoff + \yDoaOff) {\tickFont \doa};
                }{}
                \else
                \ifthenelse{\x = 0}{
                    \pgfmathsetmacro{\doa}{int(\d * 2)}
                        \node[anchor=east] at (\plotStartX + \lrDist + \dOff + \x * \doaDist ,\plotStartY + \d * \doaOff + \doaTickHoff + \yDoaOff) {\tickFont \doa};
                }{}
                \fi
            \else
                \pgfmathsetmacro{\tickLen}{\minorTick}
            \fi
            \draw[line width=\tickWidth] (\plotStartX + \lrDist + \dOff + \x * \doaDist - \tickLen,\plotStartY + \d * \doaOff + \doaTickHoff + \yDoaOff) --  (\plotStartX + \lrDist + \dOff + \x * \doaDist,\plotStartY + \d * \doaOff + \doaTickHoff + \yDoaOff);
        }
    }
    
    % % top row trajectories
    % \pgfmathsetlengthmacro{\W}{\w / 6.5 * \doaWidth} % \w / 8 * \doaWidth
    % \pgfmathsetlengthmacro{\H}{\h / 6.5 * \doaWidth} % \h / 8 * \doaWidth
    % \node[anchor=center, draw=black,
    % line width=0.3pt,
    % inner sep=0pt] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \W, \plotStartY + 1*\doaHeight + \tbDist + 0.5 * \H + \yRoomOff) {%
    %     \pgfimage[height=\H, width=\W]{images/synthetic_trajectories/example_\filenum/room_\filenum.pdf} 
    % };
    % \pgfmathsetmacro{\widthNum}{int(\w)}
    % \pgfmathsetlengthmacro{\widthOff}{\doaWidth / 6.5}
    % \foreach \wn in {0, ..., \widthNum}{
    %     \pgfmathtruncatemacro\tmp{int(\wn/2) * 2}
    %     % \ifnum\tmp=\wn
    %         \pgfmathsetmacro{\tickLen}{\majorTick}  
    %         \node[anchor=north] at ((\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY + \doaHeight + \tbDist + \yRoomOff) {\tickFont \wn};
    %     % \else
    %     %     \pgfmathsetmacro{\tickLen}{\minorTick}
    %     % \fi
    %     \draw[line width=\tickWidth] (\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY + \doaHeight + \tbDist + \yRoomOff) --  (\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY - \tickLen + \doaHeight + \tbDist + \yRoomOff);
    % }
    % \pgfmathsetmacro{\heightNum}{int(\h)}
    % \pgfmathsetlengthmacro{\heightOff}{\doaWidth / 6.5}
    % \foreach \hn in {0, ..., \heightNum}{
    %     \pgfmathtruncatemacro\tmp{int(\hn/2) * 2}
    %     % \ifnum\tmp=\hn
    %         \pgfmathsetmacro{\tickLen}{\majorTick}
    %         % \ifthenelse{\x = 0}{
    %             \node[anchor=east] at (\plotStartX  + \lrDist + \dOff + \x * \doaDist, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff + \yRoomOff) {\tickFont \hn};
    %         % }{}
    %     % \else
    %     %     \pgfmathsetmacro{\tickLen}{\minorTick}
    %     % \fi
    %     \draw[line width=\tickWidth] (\plotStartX  + \lrDist + \dOff + \x * \doaDist - \tickLen, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff + \yRoomOff) --  (\plotStartX  + \lrDist + \dOff + \x * \doaDist, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff + \yRoomOff);
    % }
    % % }
    
}

% axis labels
\node[anchor=north] at (0.5 * \linewidth + 7mm, \plotStartY- 3*\majorTick + \doaTickVoff) {\footnotesize time [s]};
% \node[anchor=north] at (0.5 * \linewidth + 5mm, \plotStartY- 3*\majorTick + \doaHeight + \tbDist + \yRoomOff) {\labelFont room width [m]};
\node[anchor=south, rotate=90, xshift=-0.25mm] at (\plotStartX  + \lrDist - 2mm, \plotStartY + 0.5 * \doaHeight + 0*\doaDist) {\labelFont freq\,[{\scriptsize kHz}]};
\node[anchor=south, xshift=-1mm, yshift=-0.25mm] at (\plotStartX  + \lrDist, \plotStartY + 2 * \doaHeight + 1* \doaDist) {\labelFont DoA\,[°]};
% \node[anchor=south, rotate=90] at (\plotStartX  + \lrDist - 2mm, \plotStartY + \doaHeight+ 0.5 * \doaWidth + \tbDist + \yRoomOff+1mm) {\labelFont length [m]};

% %------------- double-row Legend --------------
% \newcommand\legendXBoxOff{2.85cm} % 2.9
% \newcommand\legendYBoxOff{3.55cm} % 3.05
% \newcommand\legendXBoxWidth{6.4cm} % 6.4
% \newcommand\legendYBoxHeight{9mm} % 8mm
% \newcommand\labelColor{tab_orange}
% % bounding box
% \newcommand\topLegendYshift{0.72}
% \newcommand\botLegendYshift{0.28}
% \draw[draw, rounded corners=\legendRectEdge, line width=\tickWidth]
%             (\plotStartX + \legendXBoxOff, \plotStartY + \legendYBoxOff + \yRoomOff) rectangle (\plotStartX + \legendXBoxWidth + \legendXBoxOff, \plotStartY + \legendYBoxOff + \legendYBoxHeight + \yRoomOff);


% % label top
% \node[anchor=west] at (\plotStartX + \legendXBoxOff, \plotStartY + \legendYBoxOff+ \topLegendYshift * \legendYBoxHeight + \yRoomOff) {\labelFont upper: \phantom{i}};
            
% % mic array
% \newcommand\micLegendDist{9.5mm} % 10mm
% \node[anchor=west] at (\plotStartX + \legendXBoxOff + \micLegendDist+ 1mm, \plotStartY + \legendYBoxOff+ \topLegendYshift * \legendYBoxHeight + \yRoomOff) {\labelFont mic.\,array};
% \node[
%     regular polygon,
%     regular polygon sides=3,
%     draw,
%     fill=black,
%     minimum size=5pt,
%     inner sep=0pt,
%     anchor=center,
%     xshift=-0.5mm % -1mm
% ] 
% at (\plotStartX + \legendXBoxOff + \micLegendDist + 1mm,
%     \plotStartY + \legendYBoxOff + \topLegendYshift * \legendYBoxHeight + \yRoomOff) {};

% % trajectory
%  \pgfmathsetlengthmacro{\trajDist}{
%  2.6cm
%  }
%  \draw[color=\labelColor, line width=1.5pt,opacity=0.5,decorate,
%   decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \trajDist, \plotStartY + \legendYBoxOff+ \topLegendYshift * \legendYBoxHeight + \yRoomOff) -- coordinate (snakeend) (\plotStartX + \legendXBoxOff + \trajDist+ \legendSkip, \plotStartY + \legendYBoxOff+ \topLegendYshift * \legendYBoxHeight + \yRoomOff);
%   \fill[\labelColor] (\plotStartX + \legendXBoxOff + \trajDist+ \legendSkip, \plotStartY + \legendYBoxOff+ \topLegendYshift * \legendYBoxHeight + \yRoomOff) circle (2pt);
%   \draw (\plotStartX + \legendXBoxOff + \trajDist, \plotStartY + \legendYBoxOff+ \topLegendYshift * \legendYBoxHeight + \yRoomOff) 
% node[cross=3.5pt, color=\labelColor, line width=1.75pt, anchor=center, rotate=45]{};
%  \node[anchor=west, yshift=0.0mm] at (\plotStartX + \legendXBoxOff + \trajDist+ \legendSkip, \plotStartY + \legendYBoxOff+ \topLegendYshift* \legendYBoxHeight + \yRoomOff){\labelFont trajectory (start $\rightarrow$ end)};

% % label bottom
% \node[anchor=west] at (\plotStartX + \legendXBoxOff, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) {\labelFont lower: \phantom{g}};

% % oracle
% \newcommand\oracleDist{\micLegendDist}
% \draw[color=\labelColor, line width=1.5pt,opacity=0.5,decorate,
%   decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \oracleDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) -- coordinate (snakeend) (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff);
% \node[xshift=3.5mm, anchor=west] at (\plotStartX + \legendXBoxOff + \oracleDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) {
% 	\labelFont oracle\phantom{g}
% };

% % wrapped KF
% \newcommand\kfDist{2.3cm}
% \draw[color=\labelColor, line width=1pt, decorate, dash pattern=on 1pt off 1pt,
%   decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \kfDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) -- coordinate (snakeend) (\plotStartX + \legendXBoxOff + \kfDist+ \legendSkip, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff);
% \node[xshift=3.5mm, anchor=west] at (\plotStartX + \legendXBoxOff + \kfDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) {
% 	\labelFont Wrapped\,KF
% };

% % bootstrap PF
% \newcommand\pfDist{4.35cm}
% \draw[color=\labelColor, line width=1pt, decorate, dash pattern=on 3pt off 1pt,
%   decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \pfDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) -- coordinate (snakeend) (\plotStartX + \legendXBoxOff + \pfDist+ \legendSkip, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff);
% \node[xshift=3.5mm, anchor=west] at (\plotStartX + \legendXBoxOff + \pfDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) {
% 	\labelFont Bootstrap\,PF
% };

% % start / stop
% \newcommand\micStartDist{\micLegendDist}
% \draw (\plotStartX + \legendXBoxOff + \micStartDist-1.75mm, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) 
% node[cross=3.5pt, color=\labelColor, line width=1.75pt, anchor=center, rotate=45]{};
% \fill[\labelColor, xshift=1.5mm] (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) circle (2pt);
% \node[] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) {
% 	\labelFont $/$
% };
% \node[xshift=2mm, anchor=west] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) {
% 	\labelFont start$/$stop
% };


% %------------- single-row Legend --------------
% \newcommand\labelColor{tab_orange}
% % bounding box
% \draw[draw, rounded corners=\legendRectEdge, line width=\tickWidth]
%             (\plotStartX + \legendXBoxOff, \plotStartY + \legendYBoxOff + \yRoomOff) rectangle (\plotStartX + \legendXBoxWidth + \legendXBoxOff, \plotStartY + \legendYBoxOff + \legendYBoxHeight + \yRoomOff);
            
% % mic array
% \newcommand\micLegendDist{4mm}
% \node[anchor=west] at (\plotStartX + \legendXBoxOff + \micLegendDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) {\labelFont mic.\,array};
% \node[
%     regular polygon,
%     regular polygon sides=3,
%     draw,
%     fill=black,
%     minimum size=5pt,
%     inner sep=0pt,
%     anchor=center,
%     xshift=-1mm
% ] 
% at (\plotStartX + \legendXBoxOff + \micLegendDist,
%     \plotStartY + \legendYBoxOff + 0.5 * \legendYBoxHeight + \yRoomOff) {};

% % oracle
% \newcommand\oracleDist{1.875cm}
% \draw[color=\labelColor, line width=1.5pt, opacity=0.5,decorate,
%   decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \oracleDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) -- (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff);
% \node[anchor=west, yshift=0.0mm] at (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff){\labelFont oracle trajectory};

% % start / stop
% \newcommand\micStartDist{4.75cm}
% \draw (\plotStartX + \legendXBoxOff + \micStartDist-1.75mm, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) 
% node[cross=3.5pt, color=\labelColor, line width=1.75pt, anchor=center, rotate=45]{};
% \fill[\labelColor, xshift=1.5mm] (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) circle (2pt);
% \node[] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) {
% 	\labelFont $/$
% };
% \node[xshift=2mm, anchor=west] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) {
% 	\labelFont start$/$stop
% };

\end{tikzpicture}

==> images/flowchart/weak_ssf.tikz <==
% ----------------------------------

\newcommand\boxEndX{4.2cm}
\begin{tikzpicture}[node distance=1.5*\nodeDistance and 1*\nodeDistance, background rectangle/.style={fill=none}] % , background rectangle/.style={fill=none}
\path[use as bounding box, draw, dashed, bboxcolor] (\boxStartX,\boxStartY) rectangle (\boxEndX,\boxEndY);

% macros
\pgfmathsetlengthmacro{\condShift}{
    \pfHeight + 0.5 * \nodeDistance
}
\pgfmathsetlengthmacro{\ssfOff}{
    \dnnWidth - 1.25 * \nodeDistance
}
\pgfmathsetlengthmacro{\ssfShift}{
    \pfWidth - \dnnWidth
}

% input
\node [] (noisy_input) {};
\foreach \x in {0, ..., 2}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\node [xshift=-\sOff - \specWidth / 2, yshift=-\sOff] at (noisy_input.center) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/stft_noisy.pdf}
};
}
\node [anchor=east, xshift=-\specWidth] at (noisy_input) {\flowMathFont$\mathbf{Y}_t$};

% tracking
\node [right=of noisy_input] (split_input) {};
\node at (split_input) (split_input_shift) {};
\node[above right=of split_input_shift, minimum width=\pfWidth, minimum height=\pfHeight, align=center,
      inner sep=0pt,
      outer sep=0pt] {
\pgfimage[width=\pfWidth, height=\pfHeight]
{images/flowchart/particle_posterior.pdf}
};
\node[dnnBox, above right=of split_input_shift, minimum width=\pfWidth, minimum height=\pfHeight, align=center,
      inner sep=0pt,
      outer sep=0pt] (tst) {};
\node at (tst.center) {\flowBigFont\contour{white}{TST}};
\node[right=of tst] (tst_knick) {};

% conditioning
\node [above=of noisy_input, xshift=\condShiftX, yshift=\condShiftY] (cond) {
    \input{images/flowchart/weak_init_doa.tikz}
};

% enhancement
\node [dnnBox] at (tst_knick |- split_input) (ssf) {\dnnSymb{}};
\node [right=of ssf] (ar_split) {};
\node[xshift=\ssfOutputShift] at (ar_split) (ssf_output) {};
% \node [right=of ar_split] (ssf_output) {};
\node [xshift=\specWidth, anchor=west] at (ssf_output) {\flowMathFont$\hat{S}_t$};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, draw=tab_orange, line width=1pt, inner sep=0.5pt] at (ssf_output.west) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/stft_enhanced.pdf}
};
\node at (ssf.center) {\flowBigFont\contour{white}{SSF}};

% multichannel arrows
\foreach \x in {0, ..., 2}{
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\ifthenelse{\x = 2}{
    \def\shadowColor{black}
}{
    \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
    \def\shadowColor{black!\colorPerc!white}
}

\node [yshift=-\sOff, xshift=-\sOff] at (split_input.center) (split_input_\x) {};
\node [yshift=-\sOff, xshift=-\sOff] at (split_input.center) (split_input_\x) {};
\node [split, fill=\shadowColor] at (split_input_\x) (split_input_shift_\x) {};
\draw [arrow, draw=\shadowColor] (split_input_shift_\x) |- ($(tst.west) + (0,-\sOff)$);
\draw [arrow,color=\shadowColor] (split_input_\x.center)
        -- ($(ssf.west) + (0,-\sOff)$);
\draw [color=\shadowColor] ($(noisy_input.east) + (-\sOff,-\sOff)$)
        -- (split_input_\x.center);
\ifnum\x=2
\node [split, fill=\shadowColor] at (split_input_\x.center) {};
\fi
\draw[color=\shadowColor] (split_input_\x.center) -- (split_input_\x.center);
}

% singlechannel arrow
\draw [arrow] (tst) -| ($(ssf.north) + (0,0)$);
\draw[arrow] ($(cond.east) + (\condArrowOff, 0)$) -| (tst);
\draw[arrow] (ssf) -- (ssf_output);


% tracking cond doa
\node[xshift=4*\shadowOff + 0.5 * \specWidth, draw=tab_orange, line width=1pt, inner sep=0.5pt,       % no padding inside (fits image exactly)
  outer sep=2pt] at ($(ssf.north |- tst.east) + (0,0)$) (weak_doa) {
    \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/particle_tracking.pdf} 
};
\node[anchor=west, xshift=0] at (tst.north east) {\flowMathFont$\hat{\theta}_t$
};
\node[anchor=south] at (cond -| tst) {\flowMathFont$\theta_0$
};


% -----------------------------------------------
% ------------------    table    ----------------
% -----------------------------------------------

% \node[
%     anchor=north east,
%     font=\tablefont % ,
%     % xshift=-8mm,
%     % yshift=-7.5mm % 5.5mm
% ] at (\boxTableStartX,\boxTableStartY) {
% \setlength{\tabcolsep}{3pt} % default is 6pt
% \renewcommand{\arraystretch}{1.2} % 1.2
% \begin{tabular}{c|l|l}
%  & \multicolumn{1}{c|}{\textbf{Tracking (TST)}} & \multicolumn{1}{c}{\textbf{Enhancement (SSF)}} \\
% \hline
% \multirow{ 2}{*}{\textbf{In}} & Noisy recording $\mathbf{Y}_t$ & Noisy recording $\mathbf{Y}_t$ \\[\boxTablerowSplitSkip]
%  & Target start direction $\theta_0$ & Est. target direction $\hat{\theta}_t$  \\
%  \hline
% \textbf{Out} & Est. target direction $\hat{\theta}_t$ & Est. target speech $\hat{S}_t$ 
% \end{tabular}
% };
\end{tikzpicture}


==> images/flowchart/weak_ssf_mimo.tikz <==
% ----------------------------------

\newcommand\boxEndX{4.2cm}
\begin{tikzpicture}[node distance=1.5*\nodeDistance and 1*\nodeDistance, background rectangle/.style={fill=none}] % , background rectangle/.style={fill=none}
\path[use as bounding box, draw, dashed, bboxcolor] (\boxStartX,\boxStartY) rectangle (\boxEndX,\boxEndY);

% macros
\pgfmathsetlengthmacro{\condShift}{
    \pfHeight + 0.5 * \nodeDistance
}
\pgfmathsetlengthmacro{\ssfOff}{
    \dnnWidth - 1.25 * \nodeDistance
}
\pgfmathsetlengthmacro{\ssfShift}{
    \pfWidth - \dnnWidth
}

% input
\node [] (noisy_input) {};
\foreach \x in {0, ..., 2}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\node [xshift=-\sOff - \specWidth / 2, yshift=-\sOff] at (noisy_input.center) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/stft_noisy.pdf}
};
}
\node [anchor=east, xshift=-\specWidth] at (noisy_input) {\flowMathFont$\mathbf{Y}_t$};

% ssf
\node [dnnBox, right=of noisy_input, xshift=\ssfOutputShift] (ssf) {\dnnSymb{}};
\node at (ssf.center) {\flowBigFont\contour{white}{SSF}};

% tracking
\node[right=of ssf.center, yshift=2*\delayOff, xshift=1mm, minimum width=\pfWidth, minimum height=\pfHeight, align=center,
      inner sep=0pt,
      outer sep=0pt] {
\pgfimage[width=\pfWidth, height=\pfHeight]
{images/flowchart/particle_posterior.pdf}
};
\node[dnnBox, right=of ssf.center, yshift=2*\delayOff, xshift=1mm, minimum width=\pfWidth, minimum height=\pfHeight, align=center,
      inner sep=0pt,
      outer sep=0pt] (tst) {};
\node at (tst.center) {\flowBigFont\contour{white}{TST}};
\node[right=of tst] (tst_knick) {};
\node (split_input) at (tst_knick |- ssf) {};
\node[yshift=\delayOff] at (split_input) (split_input_shift) {};

% conditioning
\node [above=of noisy_input, xshift=\condShiftX, yshift=\condShiftY] (cond) {
    \input{images/flowchart/weak_init_doa.tikz}
};

% enhancement
% \node [right=of ssf] (ar_split) {};
\node[xshift=\ssfOutputShift, yshift=-\shadowOff, right=of split_input] (ssf_output) {};
% \node [right=of ar_split] (ssf_output) {};
\node [xshift=\specWidth, anchor=west] at (ssf_output) {\flowMathFont$\hat{S}_t$};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, draw=tab_orange, line width=1pt, inner sep=0.5pt] at (ssf_output.west) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/stft_enhanced.pdf}
};

% multichannel arrows
\foreach \x in {0, ..., 2}{
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\ifthenelse{\x = 2}{
    \def\shadowColor{black}
}{
    \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
    \def\shadowColor{black!\colorPerc!white}
}
% \node [xshift=\specWidth / 2 + 2 * \shadowOff, draw=tab_orange, line width=1pt, inner sep=0.5pt] at ($(tst.east -| split_input) + (2 * \shadowOff - \sOff, -\sOff)$) {
%   \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/stft_enhanced.pdf}
% };
\node [yshift=-\sOff, xshift=-\sOff] at (split_input.center) (split_input_\x) {};
\node at (split_input_\x) (split_input_shift_\x) {};
\draw [arrow, draw=\shadowColor] (split_input_shift_\x.center) |- ($(tst.east) + (0,-\sOff)$);
\draw [draw=\shadowColor] ($(ssf.east) + (0,-\sOff)$) -- (split_input_shift_\x.center);
\draw [arrow, color=\shadowColor] ($(noisy_input.east) + (-\sOff,-\sOff)$)
        -- ($(ssf.west) + (0,-\sOff)$);
\ifnum\x=2
\node [split, fill=\shadowColor] at (split_input_\x.center) {};
\fi
\draw[color=\shadowColor] (split_input_\x.center) -- (split_input_\x.center);
\node[delay, draw=\shadowColor] at ($(split_input_shift) + (-\sOff,-\sOff)$) {\delaySymb};
}

% singlechannel arrow
\draw [arrow] (tst) -| ($(ssf.north) + (0,0)$);
\draw[arrow] ($(cond.east) + (\condArrowOff, 0)$) -| (tst);
\draw[arrow] ($(ssf.east) + (0, -\shadowOff)$) -- (ssf_output);

% tracking cond doa
\node[xshift=-4*\shadowOff - 0.5 * \specWidth, draw=tab_orange, line width=1pt, inner sep=0.5pt,       % no padding inside (fits image exactly)
  outer sep=2pt] at ($(ssf.north |- tst.west) + (0,-2.75mm)$) (weak_doa) {
    \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/particle_tracking.pdf} 
};
\node [xshift=1mm, anchor=south] at (tst -| split_input) {\flowMathFont$\hat{\mathbf{S}}_{\delayIdx{t}}$};
\node[anchor=east, xshift=0] at (tst.north west) {\flowMathFont$\hat{\theta}_t$
};
\node[anchor=south] at (cond -| tst) {\flowMathFont$\theta_0$
};

% -----------------------------------------------
% ------------------    table    ----------------
% -----------------------------------------------

% \node[
%     anchor=north east,
%     font=\tablefont % ,
%     % xshift=-8mm,
%     % yshift=-7.5mm % 5.5mm
% ] at (\boxTableStartX,\boxTableStartY) {
% \setlength{\tabcolsep}{3pt} % default is 6pt
% \renewcommand{\arraystretch}{1.2} % 1.2
% \begin{tabular}{c|l|l}
%  & \multicolumn{1}{c|}{\textbf{Tracking (TST)}} & \multicolumn{1}{c}{\textbf{Enhancement (SSF)}} \\
% \hline
% \multirow{ 2}{*}{\textbf{In}} & Est. target speech $\hat{\mathbf{S}}_{\delayIdx{t}}$ & Noisy recording $\mathbf{Y}_t$ \\[\boxTablerowSplitSkip]
%  & Target start direction $\theta_0$ & Est. target direction $\hat{\theta}_t$  \\
%  \hline
% \textbf{Out} & Est. target direction $\hat{\theta}_t$ & Est. target speech $\hat{\mathbf{S}}_t$ 
% \end{tabular}
% };

\end{tikzpicture}


==> images/flowchart/weak_ssf_miso.tikz <==
% ----------------------------------

\newcommand\boxEndX{5.1cm}
\begin{tikzpicture}[node distance=1.5*\nodeDistance and 1*\nodeDistance, background rectangle/.style={fill=none}] % , background rectangle/.style={fill=none}
\path[use as bounding box, draw, dashed, bboxcolor] (\boxStartX,\boxStartY) rectangle (\boxEndX,\boxEndY);

% macros
\pgfmathsetlengthmacro{\condShift}{
    \pfHeight + 0.5 * \nodeDistance
}
\pgfmathsetlengthmacro{\ssfOff}{
    \dnnWidth - 1.25 * \nodeDistance
}
\pgfmathsetlengthmacro{\ssfShift}{
    \pfWidth - \dnnWidth
}

% input
\node [] (noisy_input) {};
\foreach \x in {0, ..., 2}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\node [xshift=-\sOff - \specWidth / 2, yshift=-\sOff] at (noisy_input.center) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/stft_noisy.pdf}
};
}
\node [anchor=east, xshift=-\specWidth] at (noisy_input) {\flowMathFont$\mathbf{Y}_t$};

% tracking
\node [right=of noisy_input] (split_input) {};
% \node at (split_input) (split_input_shift) {};
\node[yshift=\delayOff] at (split_input) (split_input_shift) {};
\node[right=of split_input_shift, yshift=\delayOff, minimum width=\pfWidth, minimum height=\pfHeight, align=center,
      inner sep=0pt,
      outer sep=0pt] {
\pgfimage[width=\pfWidth, height=\pfHeight]
{images/flowchart/particle_posterior.pdf}
};
\node[dnnBox, right=of split_input_shift, minimum width=\pfWidth, minimum height=\pfHeight, align=center, yshift=\delayOff,
      inner sep=0pt,
      outer sep=0pt] (tst) {};
\node at (tst.center) {\flowBigFont\contour{white}{TST}};
\node[right=of tst] (tst_knick) {};

% conditioning
\node [above=of noisy_input, xshift=\condShiftX, yshift=\condShiftY] (cond) {
    \input{images/flowchart/weak_init_doa.tikz}
};

% enhancement
\node [dnnBox] at (tst_knick |- split_input) (ssf) {\dnnSymb{}};
\node [split, right=of ssf, xshift=5mm] (ar_split) {};
\node[right=of ar_split, xshift=\ssfOutputShift] (ssf_output) {};
% \node [right=of ar_split] (ssf_output) {};
\node [xshift=\specWidth, anchor=west] at (ssf_output) {\flowMathFont$\hat{S}_t$};
\node [xshift=\specWidth / 2 + 2 * \shadowOff, draw=tab_orange, line width=1pt, inner sep=0.5pt] at (ssf_output.west) {
  \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/stft_enhanced.pdf}
};
\node at (ssf.center) {\flowBigFont\contour{white}{SSF}};

% ar
\node at (ar_split |- cond) (ar_knick1) {};
\node at ($(tst |- ar_knick1) + (\doubleInputOff, 0)$) (ar_knick2) {};
\draw[arrow] (ar_split) -- (ar_knick1.center) -- (ar_knick2.center) -- ($(tst.north) + (\doubleInputOff, 0)$);
\node[delay, yshift=\delayOff] at (ar_split) (ar_delay) {\delaySymb};

% multichannel arrows
\foreach \x in {0, ..., 2}{
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\ifthenelse{\x = 2}{
    \def\shadowColor{black}
}{
    \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
    \def\shadowColor{black!\colorPerc!white}
}

\node [yshift=-\sOff, xshift=-\sOff] at (split_input.center) (split_input_\x) {};
\node [yshift=-\sOff, xshift=-\sOff] at (split_input.center) (split_input_\x) {};
\node [split, fill=\shadowColor] at (split_input_\x) (split_input_shift_\x) {};
\draw [arrow, draw=\shadowColor] (split_input_shift_\x) |- ($(tst.west) + (0,-\sOff)$);
\draw [arrow,color=\shadowColor] (split_input_\x.center)
        -- ($(ssf.west) + (0,-\sOff)$);
\draw [color=\shadowColor] ($(noisy_input.east) + (-\sOff,-\sOff)$)
        -- (split_input_\x.center);
\ifnum\x=2
\node [split, fill=\shadowColor] at (split_input_\x.center) {};
\fi
\draw[color=\shadowColor] (split_input_\x.center) -- (split_input_\x.center);
\node[delay, draw=\shadowColor] at ($(split_input_shift) + (-\sOff,-\sOff)$) {\delaySymb};
}

% singlechannel arrow
\draw [arrow] (tst) -| ($(ssf.north) + (0,0)$);
\draw[arrow] ($(cond.east) + (\condArrowOff, 0)$) -| ($(tst.north) + (-\doubleInputOff, 0)$);
\draw[arrow] (ssf) -- (ssf_output);


% tracking cond doa
\node[xshift=4*\shadowOff + 0.5 * \specWidth, draw=tab_orange, line width=1pt, inner sep=0.5pt,       % no padding inside (fits image exactly)
  outer sep=2pt] at ($(ssf.north |- tst.east) + (0,-2.75mm)$) (weak_doa) {
    \pgfimage[width=\specWidth, height=\specHeight]{images/flowchart/particle_tracking.pdf} 
};
\node[anchor=west, xshift=0] at (tst.north east) {\flowMathFont$\hat{\theta}_t$
};
\node[anchor=south] at ($(cond -| tst) + (-\doubleInputOff-1mm, 0)$){\flowMathFont$\theta_0$};
\node[anchor=south] at ($(cond -| tst) + (\doubleInputOff + 2.5mm, 0)$){\flowMathFont$\hat{S}_{\delayIdx{t}}$};

\node [anchor=east, xshift=0.5mm, yshift=-1mm] at (split_input_shift |- tst) {\flowMathFont$\mathbf{Y}_{\hspace{-0.25mm}{\delayIdx{t}}}$};

% -----------------------------------------------
% ------------------    table    ----------------
% -----------------------------------------------

% \node[
%     anchor=north east,
%     font=\tablefont, % ,
%     % xshift=-8mm,
%     % yshift=-7.5mm % 5.5mm
%     % draw,
%     % rounded corners=2mm,
%     % line width=0.6pt,
%     % inner xsep=1pt,
%     % inner ysep=1pt
% ] at (4.7cm,\boxTableStartY) {
% \setlength{\tabcolsep}{3pt}
% \renewcommand{\arraystretch}{1.2}

% \begin{tabular}{c|l|l}
%  & \multicolumn{1}{c|}{\textbf{Tracking (TST)}}
%  & \multicolumn{1}{c}{\textbf{Enhancement (SSF)}} \\
% \hline

% \multirow{3}{*}{\textbf{In}}
%  & Noisy recording $\mathbf{Y}_{\delayIdx{t}}$
%  & \multirow{2}{*}{%
%      \raisebox{-7.5pt}{%
%        \begin{tabular}{@{}l@{}}
%          Noisy recording $\mathbf{Y}_t$ \\[\boxTablerowSplitSkip]
%          Est. target direction $\hat{\theta}_t$
%        \end{tabular}%
%      }%
%    } \\[\boxTablerowSplitSkip]

%  & Target start direction $\theta_0$
%  & \\[\boxTablerowSplitSkip]

%  & Est.\ target speech $\hat{S}_{\delayIdx{t}}$
%  & \\

% \hline

% \textbf{Out}
%  & Est.\ target direction $\hat{\theta}_t$
%  & Est.\ target speech $\hat{S}_t$
% \end{tabular}
% };


\end{tikzpicture}


==> images/ipd_alpha/ipd_alpha.tikz <==
\begin{tikzpicture}
    
% \newcommand\ssfNum{3}
% \newcommand\ssfName{mcnet}
% \newcommand\doaWidth{1.5cm}
% \newcommand\doaHeight{8mm}
\newcommand\figSize{2.0cm}
\pgfmathsetlengthmacro{\figWidth}{\figSize * 1.2}
\pgfmathsetlengthmacro{\figHeight}{\figSize * 0.9}
% \newcommand\labelOff{8mm}
% \newcommand\doaDist{2cm} % 2mm
% \newcommand\doaTickVoff{-0.2mm}
% \newcommand\doaTickHoff{-0.15mm}
% \newcommand\doaLabelDist{3mm}
% \newcommand\lrDist{10mm}
% \newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
% \newcommand\majorTick{0.75mm}
% \newcommand\minorTick{0.5mm}
% \newcommand\timeDist{3.1mm} % 3.1
% \newcommand\legendTick{4mm}
% \newcommand\legendTickTop{-0.25mm}
% \newcommand\legendTickBottom{-0.5mm}
% \pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
% \newcommand\legendOff{1mm}
% \newcommand\legendYOff{-2mm} % -3mm
% \newcommand\centerOff{-1.1cm}
% \newcommand\legendWidth{4cm}
% \newcommand\legendSkip{4mm}
% \newcommand\legendOffProp{2.7cm}
% \newcommand\labelWidth{1pt}
% \newcommand\descriptX{2.7mm}
% \newcommand\descriptY{2.2mm}
% \newcommand\legendXBoxOff{1.25cm}
% \newcommand\legendYBoxOff{4mm}
% \newcommand\legendXBoxWidth{2.8cm}
% \newcommand\legendYBoxHeight{2.05cm}
% include plots
\node[anchor=center] at (\plotStartX + 0.5 * \figWidth, \plotStartY + 0.5 * \figHeight) {%
    \pgfimage[height=\figHeight, width=\figWidth]{images/ipd_alpha/ipd_alpha.pdf} 
};

    % x-label
    \pgfmathsetlengthmacro{\labelDist}{
        \figWidth / 3
    }
    \foreach \x / \xLabel in {
        0/\myExp{4},1/\myExp{3},2/\myExp{2},3/\myExp{1}
    } {
        \pgfmathsetmacro{\exponent}{
        int(\x - 4)
        }
        \node[anchor=north] at (\plotStartX + \x * \labelDist, \plotStartY+0.25mm) {\tickFont \xLabel};
        % logarithmic x-labels
        \ifnum\x<3
            \foreach \logX in {0,...,9} {
                \pgfmathsetlengthmacro{\logLabelDist}{
                    \labelDist * ln(\logX + 1) / ln(10)
                }
                \ifnum\logX=0
                    \def\tickLen{\majorTick}
                \else
                    \def\tickLen{\minorTick}
                \fi
                \draw[line width=\tickWidth] (\plotStartX + \x * \labelDist + \logLabelDist,\plotStartY) -- (\plotStartX + \x * \labelDist + \logLabelDist ,\plotStartY - \tickLen);
                
            }
        \else
            \draw[line width=\tickWidth] (\plotStartX + \x * \labelDist,\plotStartY) -- (\plotStartX + \x * \labelDist ,\plotStartY - \majorTick);
        \fi
    }
    \node[anchor=north, yshift=-3mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY) {\labelFont $\alpha^{\tinySuper{(\mathrm{IPD})}}$};

    % y-labels for PESQ
    \pgfmathsetlengthmacro{\labelDist}{
        \figHeight / 4
    }
    \foreach \y / \yLabel in {
        0/1.85,1/1.9,2/1.95,3/2.0,4/2.05
    } {
        \node[anchor=east] at (\plotStartX,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
        \draw[line width=\tickWidth] (\plotStartX,\plotStartY + \y * \labelDist) -- (\plotStartX- \majorTick,\plotStartY + \y * \labelDist);
    }
    \node[rotate=90, anchor=south, yshift=4.5mm] at (\plotStartX, \plotStartY + 0.5 * \figHeight) {\labelFont \textcolor{tab_brown}{PESQ}\,$\rightarrow$};

    % y-labels for MAE
    \pgfmathsetlengthmacro{\labelDist}{
        \figHeight / 4
    }
    \foreach \y / \yLabel in {
        0/4,1/6,2/8,3/10,4/12
    } {
        \node[anchor=west] at (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
        \draw[line width=\tickWidth] (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist) -- (\plotStartX+\majorTick+ \figWidth,\plotStartY + \y * \labelDist);
        
    }
    \node[rotate=90, anchor=north, yshift=-3mm] at (\plotStartX + \figWidth, \plotStartY + 0.5 * \figHeight) {\labelFont \textcolor{tab_pink}{MAE}\,[°]\,$\leftarrow$};
    

%     % y-labels    
%     \pgfmathsetlengthmacro{\deltaY}{\figHeight / \numTicks}
%     \foreach \y in {0, ..., \numTicks}{
%         \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
%         \ifthenelse{\y = \numTicks}{
%             \newcommand\metricTick{\high}
%         }{
%             \pgfmathsetmacro{\metricTick}{
%         round((\low + (\high - \low) / \numTicks * \y) * 100) / 100
%         }
%         }
%         \ifthenelse{\equal{\metric}{mae}}{
%         \ifnum\y=0
% \node[anchor=center, rotate=90] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth - \labelOff + 2mm,\plotStartY + 0.5 * \figHeight) {\metricLabel};
%         \fi        
%         \pgfmathsetmacro{\metricTick}{int((\high - \low) / \numTicks * \y)}
%          \pgfmathsetmacro{\tickLen}{\majorTick}
%             \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \metricTick};
%         }{
%             \ifnum\y=0
%             \node[anchor=center, rotate=90] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth - \labelOff,\plotStartY + 0.5 * \figHeight) {\small \metricLabel};
%             \fi
%             \pgfmathsetmacro{\tickLen}{\majorTick}
%             \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \num[round-mode=places,round-precision=1, mode=text]{\metricTick}};
%         %     \ifnum\tmp=\y
%         %     \pgfmathsetmacro{\tickLen}{\majorTick}
%         %     \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \num[round-mode=places,round-precision=1, mode=text]{\metricTick}};
%         % \else
%         %     \pgfmathsetmacro{\tickLen}{\minorTick}
%         % \fi
%         }
%         \draw[line width=\tickWidth] (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) --  (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth,\plotStartY + \y * \deltaY);
%     }
% }

\end{tikzpicture}

==> images/kalman_parameter_finetuning/kalman_parameter_finetuning.tikz <==
\begin{tikzpicture}
    
% \newcommand\ssfNum{3}
% \newcommand\ssfName{mcnet}
% \newcommand\doaWidth{1.5cm}
% \newcommand\doaHeight{8mm}
\newcommand\figSize{2.0cm}
\pgfmathsetlengthmacro{\figWidth}{\figSize * 1.5}
\pgfmathsetlengthmacro{\figHeight}{\figSize * 0.9}
% \newcommand\labelOff{8mm}
% \newcommand\doaDist{2cm} % 2mm
% \newcommand\doaTickVoff{-0.2mm}
% \newcommand\doaTickHoff{-0.15mm}
% \newcommand\doaLabelDist{3mm}
% \newcommand\lrDist{10mm}
% \newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
% \newcommand\timeDist{3.1mm} % 3.1
% \newcommand\legendTick{4mm}
% \newcommand\legendTickTop{-0.25mm}
% \newcommand\legendTickBottom{-0.5mm}
% \pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
% \newcommand\legendOff{1mm}
% \newcommand\legendYOff{-2mm} % -3mm
% \newcommand\centerOff{-1.1cm}
% \newcommand\legendWidth{4cm}
% \newcommand\legendSkip{4mm}
% \newcommand\legendOffProp{2.7cm}
% \newcommand\labelWidth{1pt}
% \newcommand\descriptX{2.7mm}
% \newcommand\descriptY{2.2mm}
% \newcommand\legendXBoxOff{1.25cm}
% \newcommand\legendYBoxOff{4mm}
% \newcommand\legendXBoxWidth{2.8cm}
% \newcommand\legendYBoxHeight{2.05cm}

% include plots
\node[anchor=center] at (\plotStartX + 0.5 * \figWidth, \plotStartY + 0.5 * \figHeight) {%
    \pgfimage[height=\figHeight, width=\figWidth]{images/kalman_parameter_finetuning/kalman_parameter_finetuning.pdf} 
};

% include annotations
\pgfmathsetlengthmacro{\overlayXstart}{
    \plotStartX + 2.25mm
}
\pgfmathsetlengthmacro{\overlayYstart}{
    \plotStartY + \figHeight - 1.2mm
}
\pgfmathsetlengthmacro{\overlayXdelta}{4.5mm}   % horizontal spacing between columns
\pgfmathsetlengthmacro{\overlayYdelta}{2.575mm}   % vertical spacing between rows (downwards)

% Row 0
\node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {34.57};
\node[font=\tiny, text=white] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {25.76};
\node[font=\tiny, text=white] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {24.33};
\node[font=\tiny, text=white] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {24.70};
\node[font=\tiny, text=white] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {23.72};
\node[font=\tiny, text=white] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {20.86};

% Row 1
\node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {30.21};
\node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {17.95};
\node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {13.92};
\node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {13.32};
\node[font=\tiny] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {12.46};
\node[font=\tiny] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {10.36};

% Row 2
\node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {23.96};
\node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {11.29};
\node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {8.96};
\node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {8.27};
\node[font=\tiny] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {7.25};
\node[font=\tiny] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {\textbf{6.22}};

% Row 3
\node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{21.53}};
\node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{9.54}};
\node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{8.02}};
\node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{7.54}};
\node[font=\tiny] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{6.32}};
\node[font=\tiny] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {6.27};

% Row 4
\node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 4*\overlayYdelta}) {22.10};
\node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 4*\overlayYdelta}) {9.66};
\node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 4*\overlayYdelta}) {8.31};
\node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 4*\overlayYdelta}) {7.96};
\node[font=\tiny] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 4*\overlayYdelta}) {7.33};
\node[font=\tiny] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 4*\overlayYdelta}) {7.19};

% Row 5
\node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 5*\overlayYdelta}) {23.70};
\node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 5*\overlayYdelta}) {10.65};
\node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 5*\overlayYdelta}) {9.86};
\node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 5*\overlayYdelta}) {9.60};
\node[font=\tiny] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 5*\overlayYdelta}) {9.41};
\node[font=\tiny] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 5*\overlayYdelta}) {9.28};

% Row 6
\node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 6*\overlayYdelta}) {25.23};
\node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 6*\overlayYdelta}) {12.03};
\node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 6*\overlayYdelta}) {11.53};
\node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 6*\overlayYdelta}) {11.54};
\node[font=\tiny] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 6*\overlayYdelta}) {11.63};
\node[font=\tiny] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 6*\overlayYdelta}) {11.25};


    % log y-label
    \pgfmathsetlengthmacro{\plotYoff}{
     -1/14 * \figHeight
    }
    \pgfmathsetlengthmacro{\labelDist}{
        3/7 * \figHeight
    }
    \foreach \y / \yLabel in {
        0/\myExp{3},1/\myExp{2},2/\myExp{1}
    } {
        % logarithmic y-labels
        \ifnum\y<2
            \foreach \logY in {0,...,9} {
                \pgfmathsetlengthmacro{\logLabelDist}{
                    \labelDist * ln(\logY + 1) / ln(10)
                }
                \ifnum\logY=0
                    \def\tickColor{black}
                \else\ifnum\logY=1
                    \def\tickColor{black}
                \else\ifnum\logY=4
                    \def\tickColor{black}
                \else
                    \def\tickColor{lightgray}
                \fi\fi\fi

                \ifnum\logY=0
                    \def\tickLen{\majorTick}
                \else
                    \def\tickLen{\minorTick}
                \fi
                \draw[line width=\tickWidth, color=\tickColor] (\plotStartX,\plotStartY+ \figHeight - \y * \labelDist  - \logLabelDist + \plotYoff) -- (\plotStartX - \tickLen  ,\plotStartY+ \figHeight - \y * \labelDist  - \logLabelDist + \plotYoff);
                
            }
            \node[anchor=east, align=right, xshift=1mm] at (\plotStartX, \plotStartY + \figHeight - \y * \labelDist + \plotYoff) {\tickFont \yLabel};
        \else
            \draw[line width=\tickWidth] (\plotStartX,\plotStartY + \figHeight - \y * \labelDist  + \plotYoff) -- (\plotStartX - \majorTick,\plotStartY+ \figHeight - \y * \labelDist  + \plotYoff);
            \node[anchor=east, align=right, xshift=1.9mm] at (\plotStartX, \plotStartY + \figHeight - \y * \labelDist + \plotYoff) {\tickFont \yLabel};
        \fi
    }
    \node[anchor=south, rotate=90, yshift=5.5mm] at (\plotStartX, \plotStartY + 0.5 * \figHeight) {\labelFont var. ratio $\sigma_{\Phi}^2/\sigma_{\nu}^2$};

    % x-labels for epoch
    \pgfmathsetlengthmacro{\effFigWidth}{
         \figWidth - 3mm
    }
    \pgfmathsetlengthmacro{\labelDist}{
        \effFigWidth / 6
    }
    \foreach \x / \xLabel in {
        0/1,1/4,2/8,3/12,4/16,5/20
    } {
        \node[anchor=north] at (\plotStartX + \x * \labelDist + 0.5 * \labelDist,\plotStartY) {\tickFont \xLabel};
        \draw[line width=\tickWidth] (\plotStartX + \x * \labelDist + 0.5 * \labelDist,\plotStartY) -- (\x * \labelDist + 0.5 * \labelDist,\plotStartY- \majorTick);
    }
    \node[anchor=north, yshift=-2.5mm] at (\plotStartX + 0.5 * \effFigWidth,\plotStartY) {\labelFont fine-tuning epoch};

    % y-labels for cbar-MAE
    \pgfmathsetlengthmacro{\effFigHeight}{
        \figHeight - 4mm
    }
    \pgfmathsetlengthmacro{\labelDist}{
        \effFigHeight / 4
    }
    \foreach \y / \yLabel in {
        0/10,1/15,2/20,3/25,4/30
    } {
        \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
            \ifnum\tmp=\y
            \node[anchor=west] at (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist + 0.5 * \labelDist) {\tickFont \yLabel};
            \def\tickLen{\majorTick}
            \else
            \def\tickLen{\minorTick}
            \fi
        \draw[line width=\tickWidth] (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist + 0.5 * \labelDist) -- (\plotStartX+\tickLen+ \figWidth,\plotStartY + \y * \labelDist + 0.5 * \labelDist);
        
    }
    \node[rotate=90, anchor=north, yshift=-3mm] at (\plotStartX + \figWidth, \plotStartY + 0.5 * \figHeight) {\labelFont MAE\,[°]\,$\leftarrow$};
    


\end{tikzpicture}

==> images/locata_trajectories/locata_trajectories.tikz <==
\begin{tikzpicture}
    
% \newcommand\ssfNum{3}
% \newcommand\ssfName{mcnet}
% \newcommand\doaWidth{1.5cm}
% \newcommand\doaHeight{8mm}
\newcommand\figSize{1.5cm}
\pgfmathsetlengthmacro{\figWidth}{\figSize * 1.4}
\pgfmathsetlengthmacro{\figDist}{\figWidth * 1.175} % 1.1
\pgfmathsetlengthmacro{\figHeight}{\figSize * 0.9}
% \newcommand\labelOff{8mm}
% \newcommand\doaDist{2cm} % 2mm
% \newcommand\doaTickVoff{-0.2mm}
% \newcommand\doaTickHoff{-0.15mm}
% \newcommand\doaLabelDist{3mm}
% \newcommand\lrDist{10mm}
% \newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\colorlet{trainingColor}{blue!8}
\colorlet{testColor}{red!8} % blue!70

% test dataset label
\node[anchor=north, yshift=-2mm, xshift=-5mm] (testnode) at (\plotStartX + \figWidth+ 0.5 * \figDist,\plotStartY) {\phantom{\labelFont test dataset}};
\def\testNodeWidthL{2.75cm}
\def\testNodeWidthR{2.75cm}
\def\testNodeHeight{1.5mm}
\fill[
    rounded corners=2pt,
    fill=testColor
]
($(testnode.north west)+(-\testNodeWidthL,\testNodeHeight)$)
rectangle
($(testnode.south east)+(\testNodeWidthR,-\testNodeHeight)$);
\node[] at (testnode) {\labelFont test dataset};

\foreach \plotIdx/\metricName in {%
    0/pesq,%
    1/estoi%
}{
    % include plots
    \node[anchor=center] at (\plotStartX + 0.5 * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist, \plotStartY + 0.5 * \figHeight) {%
        \pgfimage[height=\figHeight, width=\figWidth]{images/locata_trajectories/\metricName_heatmap.pdf} 
    };

    % train dataset labels
    \node[anchor=south east, yshift=-1mm] (trainnode) at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \figHeight) {\phantom{\labelFont training}};
    \def\trainNodeWidthL{3mm}
    \def\trainNodeWidthR{-0.5mm}
    \def\trainNodeHeightTop{-1mm}
    \def\trainNodeHeightBottom{1.25cm}
    \fill[
        rounded corners=2pt,
        fill=trainingColor
    ]
    ($(trainnode.north west)+(-\trainNodeWidthL,\trainNodeHeightTop)$)
    rectangle
    ($(trainnode.south east)+(\trainNodeWidthR,-\trainNodeHeightBottom)$);
    \node[] at (trainnode) {\labelFont training};
    
     % x-labels for test datasets
    \pgfmathsetlengthmacro{\effFigWidth}{
         \figWidth * 0.92
    }
    \pgfmathsetlengthmacro{\labelDist}{
        \effFigWidth / 4
    }
    \foreach \x / \xLabel in {
        0/stationary,1/circular,2/proposed,3/LOCATA
    } {
        \node[anchor=north east, rotate=30] at (\plotStartX + \x * \labelDist + 0.5 * \labelDist+ \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.8mm) {\tickFont \xLabel};
        \draw[line width=\tickWidth] (\plotStartX + \x * \labelDist + 0.5 * \labelDist+ \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) -- (\x * \labelDist + 0.5 * \labelDist+ \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY- \majorTick);
    }

    %  % y-labels for training datasets
    \pgfmathsetlengthmacro{\labelDist}{
        \figHeight / 4
    }
    \foreach \y/\yLabel in {%
        0/proposed,1/circular,2/stationary,3/unprocessed%
    } {%
        \node[anchor=east] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist+ 0.5 * \labelDist) {\tickFont \yLabel};
        \draw[line width=\tickWidth] (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist+ 0.5 * \labelDist) -- (\plotStartX +\plotIdx * \figWidth + \plotIdx * \figDist- \majorTick,\plotStartY + \y * \labelDist+ 0.5 * \labelDist);
    }

}

% include annotations
\pgfmathsetlengthmacro{\overlayXstart}{
    \plotStartX + 2.4mm
}
\pgfmathsetlengthmacro{\overlayYstart}{
    \plotStartY + \figHeight - 1.6mm
}
\pgfmathsetlengthmacro{\overlayXdelta}{4.8mm}   % horizontal spacing between columns
\pgfmathsetlengthmacro{\overlayYdelta}{3.4mm}   % vertical spacing between rows (downwards)

% % Row 0
% \node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {34.57};
% \node[font=\tiny, text=white] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {25.76};
% \node[font=\tiny, text=white] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {24.33};
% \node[font=\tiny, text=white] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {24.70};
% \node[font=\tiny, text=white] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {23.72};
% \node[font=\tiny, text=white] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {20.86};

% % Row 1
% \node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {30.21};
% \node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {17.95};
% \node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {13.92};
% \node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {13.32};
% \node[font=\tiny] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {12.46};
% \node[font=\tiny] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {10.36};

% % Row 2
% \node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {23.96};
% \node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {11.29};
% \node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {8.96};
% \node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {8.27};
% \node[font=\tiny] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {7.25};
% \node[font=\tiny] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {\textbf{6.22}};

% % Row 3
% \node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{21.53}};
% \node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{9.54}};
% \node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{8.02}};
% \node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{7.54}};
% \node[font=\tiny] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{6.32}};
% \node[font=\tiny] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {6.27};

% % Row 4
% \node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 4*\overlayYdelta}) {22.10};
% \node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 4*\overlayYdelta}) {9.66};
% \node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 4*\overlayYdelta}) {8.31};
% \node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 4*\overlayYdelta}) {7.96};
% \node[font=\tiny] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 4*\overlayYdelta}) {7.33};
% \node[font=\tiny] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 4*\overlayYdelta}) {7.19};

% % Row 5
% \node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 5*\overlayYdelta}) {23.70};
% \node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 5*\overlayYdelta}) {10.65};
% \node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 5*\overlayYdelta}) {9.86};
% \node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 5*\overlayYdelta}) {9.60};
% \node[font=\tiny] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 5*\overlayYdelta}) {9.41};
% \node[font=\tiny] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 5*\overlayYdelta}) {9.28};

% % Row 6
% \node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 6*\overlayYdelta}) {25.23};
% \node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 6*\overlayYdelta}) {12.03};
% \node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 6*\overlayYdelta}) {11.53};
% \node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 6*\overlayYdelta}) {11.54};
% \node[font=\tiny] at ({\overlayXstart + 4*\overlayXdelta},{\overlayYstart - 6*\overlayYdelta}) {11.63};
% \node[font=\tiny] at ({\overlayXstart + 5*\overlayXdelta},{\overlayYstart - 6*\overlayYdelta}) {11.25};

%%%%%%%%%% PESQ TABLE %%%%%%%%%%%%%%%%%%%%%%%
% Row 0
\node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {1.09};
\node[font=\tiny, text=white] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {1.10};
\node[font=\tiny, text=white] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {1.10};
\node[font=\tiny, text=white] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {1.10};

% Row 1
\node[font=\tiny] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {\textbf{2.16}};
\node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {1.63};
\node[font=\tiny, text=white] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {1.50};
\node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {1.70};

% Row 2
\node[font=\tiny] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {2.09};
\node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {\textbf{2.27}};
\node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {1.68};
\node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {1.67};

% Row 3
\node[font=\tiny] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {2.05};
\node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {2.08};
\node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{2.14}};
\node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{2.02}};

%%%%%%%%%%%%% ESTOI TABLE %%%%%%%%%%%%%%%
\pgfmathsetlengthmacro{\overlayXstart}{
    \plotStartX + 2.4mm + \figWidth + \figDist
}

% Row 0
\node[font=\tiny, text=white] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {40.2};
\node[font=\tiny, text=white] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {44.4};
\node[font=\tiny, text=white] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {41.8};
\node[font=\tiny, text=white] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 0*\overlayYdelta}) {40.9};

% Row 1
\node[font=\tiny] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {\textbf{82.1}};
\node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {73.9};
\node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {69.0};
\node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 1*\overlayYdelta}) {73.2};

% Row 2
\node[font=\tiny] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {80.2};
\node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {\textbf{84.4}};
\node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {75.3};
\node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 2*\overlayYdelta}) {74.1};

% Row 3
\node[font=\tiny] at ({\overlayXstart + 0*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {79.4};
\node[font=\tiny] at ({\overlayXstart + 1*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {82.1};
\node[font=\tiny] at ({\overlayXstart + 2*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{81.6}};
\node[font=\tiny] at ({\overlayXstart + 3*\overlayXdelta},{\overlayYstart - 3*\overlayYdelta}) {\textbf{79.3}};


    % y-labels for cbar-PESQ
    \pgfmathsetlengthmacro{\effFigHeight}{
        \figHeight - 5mm
    }
    \pgfmathsetlengthmacro{\labelDist}{
        \effFigHeight / 4
    }
    \pgfmathsetlengthmacro{\labelOff}{
        1.5mm
    }
    \foreach \y / \yLabel in {
        0/1.2,1/1.4,2/1.6,3/1.8,4/2.0,5/2.2
    } {
        \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
            \ifnum\tmp=\y
            \node[anchor=west] at (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist + \labelOff) {\tickFont \yLabel};
            \def\tickLen{\majorTick}
            \else
            \def\tickLen{\minorTick}
            \fi
        \draw[line width=\tickWidth] (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist + \labelOff) -- (\plotStartX+\tickLen+ \figWidth,\plotStartY + \y * \labelDist  + \labelOff);
        
    }
    \node[rotate=90, anchor=north, yshift=-4mm] at (\plotStartX + \figWidth, \plotStartY + 0.5 * \figHeight) {\labelFont PESQ\,$\rightarrow$};

    % y-labels for cbar-ESTOI
    \pgfmathsetlengthmacro{\effFigHeight}{
        \figHeight - 5mm
    }
    \pgfmathsetlengthmacro{\labelDist}{
        \effFigHeight / 3
    }
    \pgfmathsetlengthmacro{\labelOff}{
        0.5mm
    }
    \foreach \y / \yLabel in {
        0/40,1/50,2/60,3/70,4/80
    } {
        \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
            \ifnum\tmp=\y
            \node[anchor=west] at (\plotStartX+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist + \labelOff) {\tickFont \yLabel};
            \def\tickLen{\majorTick}
            \else
            \def\tickLen{\minorTick}
            \fi
        \draw[line width=\tickWidth] (\plotStartX+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist + \labelOff) -- (\plotStartX+\tickLen+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist  + \labelOff);
        
    }
    \node[rotate=90, anchor=north, yshift=-3.5mm] at (\plotStartX + 2 * \figWidth + \figDist, \plotStartY + 0.5 * \figHeight) {\labelFont ESTOI\,\footnotesize{[\%]}\,$\rightarrow$};
    
\end{tikzpicture}

==> images/performance_sparse_librimix/performance_sparse_librimix.tikz <==
\begin{tikzpicture}
    
% \newcommand\ssfNum{3}
% \newcommand\ssfName{mcnet}
% \newcommand\doaWidth{1.5cm}
% \newcommand\doaHeight{8mm}
\newcommand\figSize{1.8cm}
\pgfmathsetlengthmacro{\figWidth}{\figSize * 2.25 * 2 / 3} % 3/5
\pgfmathsetlengthmacro{\figDist}{8.5mm} % 9mm
\pgfmathsetlengthmacro{\figHeight}{\figSize * 1.0}
% \newcommand\labelOff{8mm}
% \newcommand\doaDist{2cm} % 2mm
% \newcommand\doaTickVoff{-0.2mm}
% \newcommand\doaTickHoff{-0.15mm}
% \newcommand\doaLabelDist{3mm}
% \newcommand\lrDist{10mm}
% \newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\colorlet{trainingColor}{red!70}
\colorlet{testColor}{blue!70}
\newcommand\rowSplitSkip{-0.75mm}

\foreach \plotIdx/\metricLabel in {%
    0/mae%
}{
    % include plots
    \node[anchor=center] at (\plotStartX + 0.5 * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist, \plotStartY + 0.5 * \figHeight) {%
        \pgfimage[height=\figHeight, width=\figWidth]{images/performance_sparse_librimix/performance_sisdr.pdf} 
    };
 

    \foreach \xRel / \xLabel in {
        0.167/{0$-$20},0.5/{40$-$60},0.833/{80$-$100}
    } {
        \node[anchor=north] at (\plotStartX + \xRel * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) {\tickFont \xLabel};
        \draw[line width=\tickWidth] (\plotStartX + \xRel * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) -- (\plotStartX + \xRel * \figWidth+ \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY- \majorTick);
    }

     % y-labels accuracy
    \pgfmathsetlengthmacro{\labelDist}{
        \figHeight / 6
    }
    \foreach \y in {%
        0,...,6%
    } {%
        \pgfmathtruncatemacro{\tmp}{int(\y / 2) * 2}
        \ifnum\plotIdx=0
            \pgfmathsetmacro{\yLabel}{int(\y * 1+ 12) }
            \ifnum\tmp=\y
                \def\tickLen{\majorTick}
                \node[anchor=east] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
            \else
                \def\tickLen{\minorTick}
            \fi
        \else
            \pgfmathsetmacro{\yLabel}{int(\y * 10 + 30)}
            \ifnum\tmp=\y
                \def\tickLen{\minorTick}
            \else
                \def\tickLen{\majorTick}
                \node[anchor=east] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
            \fi
        \fi
        
        \draw[line width=\tickWidth] (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) -- (\plotStartX +\plotIdx * \figWidth + \plotIdx * \figDist- \tickLen,\plotStartY + \y * \labelDist);
    }
    \ifnum\plotIdx=0
    \node[anchor=south, rotate=90, yshift=3.0mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.5 * \figHeight) {\labelFont $\Delta$SI-SDR\,[dB]\,$\rightarrow$};
    \else 
    \node[anchor=south, rotate=90, yshift=3.5mm, xshift=0mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.5 * \figHeight) {\labelFont ACC\,[\%]\,$\rightarrow$};
    \fi
}


\node[anchor=north, yshift=-3mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY) {\labelFont overlap ratio [\%]};


% % include annotations
% \pgfmathsetlengthmacro{\overlayXstart}{
%     \plotStartX + 2.4mm
% }
% \pgfmathsetlengthmacro{\overlayYstart}{
%     \plotStartY + \figHeight - 1.6mm
% }
% \pgfmathsetlengthmacro{\overlayXdelta}{4.8mm}   % horizontal spacing between columns
% \pgfmathsetlengthmacro{\overlayYdelta}{3.4mm}   % vertical spacing between rows (downwards)

%     % y-labels for cbar-PESQ
%     \pgfmathsetlengthmacro{\effFigHeight}{
%         \figHeight - 5mm
%     }
%     \pgfmathsetlengthmacro{\labelDist}{
%         \effFigHeight / 4
%     }
%     \pgfmathsetlengthmacro{\labelOff}{
%         1.5mm
%     }
%     \foreach \y / \yLabel in {
%         0/1.2,1/1.4,2/1.6,3/1.8,4/2.0,5/2.2
%     } {
%         \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
%             \ifnum\tmp=\y
%             \node[anchor=west] at (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist + \labelOff) {\tickFont \yLabel};
%             \def\tickLen{\majorTick}
%             \else
%             \def\tickLen{\minorTick}
%             \fi
%         \draw[line width=\tickWidth] (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist + \labelOff) -- (\plotStartX+\tickLen+ \figWidth,\plotStartY + \y * \labelDist  + \labelOff);
        
%     }
%     \node[rotate=90, anchor=north, yshift=-4mm] at (\plotStartX + \figWidth, \plotStartY + 0.5 * \figHeight) {\labelFont PESQ\,$\rightarrow$};

%     % y-labels for cbar-ESTOI
%     \pgfmathsetlengthmacro{\effFigHeight}{
%         \figHeight - 5mm
%     }
%     \pgfmathsetlengthmacro{\labelDist}{
%         \effFigHeight / 3
%     }
%     \pgfmathsetlengthmacro{\labelOff}{
%         0.5mm
%     }
%     \foreach \y / \yLabel in {
%         0/40,1/50,2/60,3/70,4/80
%     } {
%         \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
%             \ifnum\tmp=\y
%             \node[anchor=west] at (\plotStartX+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist + \labelOff) {\tickFont \yLabel};
%             \def\tickLen{\majorTick}
%             \else
%             \def\tickLen{\minorTick}
%             \fi
%         \draw[line width=\tickWidth] (\plotStartX+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist + \labelOff) -- (\plotStartX+\tickLen+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist  + \labelOff);
        
%     }
%     \node[rotate=90, anchor=north, yshift=-3.5mm] at (\plotStartX + 2 * \figWidth + \figDist, \plotStartY + 0.5 * \figHeight) {\labelFont ESTOI\,\footnotesize{[\%]}\,$\rightarrow$};
    
% % test dataset label
% \node[anchor=north, yshift=-2mm, xshift=-2mm, color=testColor] at (\plotStartX + \figWidth+ 0.5 * \figDist,\plotStartY) {\labelFont test dataset};

\end{tikzpicture}

==> images/plug_in_approximation/plug_in_approximation_mae.tikz <==
\begin{tikzpicture}
    
% \newcommand\ssfNum{3}
% \newcommand\ssfName{mcnet}
% \newcommand\doaWidth{1.5cm}
% \newcommand\doaHeight{8mm}
\newcommand\figSize{1.8cm}
\pgfmathsetlengthmacro{\figWidth}{\figSize} % 1.2
\pgfmathsetlengthmacro{\figHeight}{\figSize}
% \newcommand\labelOff{8mm}
% \newcommand\doaDist{2cm} % 2mm
% \newcommand\doaTickVoff{-0.2mm}
% \newcommand\doaTickHoff{-0.15mm}
% \newcommand\doaLabelDist{3mm}
% \newcommand\lrDist{10mm}
% \newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
% \newcommand\majorTick{0.75mm}
% \newcommand\minorTick{0.5mm}
% \newcommand\timeDist{3.1mm} % 3.1
% \newcommand\legendTick{4mm}
% \newcommand\legendTickTop{-0.25mm}
% \newcommand\legendTickBottom{-0.5mm}
% \pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
% \newcommand\legendOff{1mm}
% \newcommand\legendYOff{-2mm} % -3mm
% \newcommand\centerOff{-1.1cm}
% \newcommand\legendWidth{4cm}
% \newcommand\legendSkip{4mm}
% \newcommand\legendOffProp{2.7cm}
% \newcommand\labelWidth{1pt}
% \newcommand\descriptX{2.7mm}
% \newcommand\descriptY{2.2mm}
% \newcommand\legendXBoxOff{1.25cm}
% \newcommand\legendYBoxOff{4mm}
% \newcommand\legendXBoxWidth{2.8cm}
% \newcommand\legendYBoxHeight{2.05cm}
% include plots
\node[anchor=center] at (\plotStartX + 0.5 * \figWidth, \plotStartY + 0.5 * \figHeight) {%
    \pgfimage[height=\figHeight, width=\figWidth]{images/plug_in_approximation/plug_in_approximation_mae.pdf} 
};

    % x-label
    \pgfmathsetlengthmacro{\labelDist}{
        \figWidth / 8
    }
    \foreach \x / \xLabel in {
    	0/0.0,1/0.125,2/0.25,3/0.375,4/0.5,5/0.625,6/0.75,7/0.875,8/1.0
	}{
%	\pgfmathsetmacro{\xLabel}{int(\x * 10)}
%	\pgfmathsetmacro{\xLabel}{\x / 10}
	\pgfmathtruncatemacro\tmp{int(\x/2) * 2}
	\ifnum\x=\tmp
		 \pgfmathsetmacro{\tickLen}{\majorTick}
		 \node[anchor=north] at (\plotStartX + \x * \labelDist, \plotStartY+0.25mm) {\tickFont \xLabel};
	\else
		 \pgfmathsetmacro{\tickLen}{\minorTick}
	\fi
	\draw[line width=\tickWidth] (\plotStartX + \x * \labelDist,\plotStartY) -- (\plotStartX + \x * \labelDist,\plotStartY - \tickLen);
	
	}
%    \foreach \x / \xLabel in {
%        0/\myExp{4},1/\myExp{3},2/\myExp{2},3/\myExp{1}
%    } {
%        exponent}{
%        int(\x - 4)
%        }
%        \node[anchor=north] at (\plotStartX + \x * \labelDist, \plotStartY+0.25mm) {\tickFont \xLabel};
%        % logarithmic x-labels
%        \ifnum\x<3
%            \foreach \logX in {0,...,9} {
%                \pgfmathsetlengthmacro{\logLabelDist}{
%                    \labelDist * ln(\logX + 1) / ln(10)
%                }
%                \ifnum\logX=0
%                    \def\tickLen{\majorTick}
%                \else
%                    \def\tickLen{\minorTick}
%                \fi
%                \draw[line width=\tickWidth] (\plotStartX + \x * \labelDist + \logLabelDist,\plotStartY) -- (\plotStartX + \x * \labelDist + \logLabelDist ,\plotStartY - \tickLen);
%                
%            }
%        \else
%            \draw[line width=\tickWidth] (\plotStartX + \x * \labelDist,\plotStartY) -- (\plotStartX + \x * \labelDist ,\plotStartY - \majorTick);
%        \fi
%    }
    \node[anchor=north, yshift=-3mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY) {\labelFont $\alpha^{\tinySuper{(\mathrm{\interferingSpeaker})}}$ in \cref{eq:plug_in_approximation}};

    % y-labels for PESQ
    \pgfmathsetlengthmacro{\labelDist}{
        \figHeight / 10
    }
    \foreach \y in {
        0,...,10
    } {
    \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
	\ifnum\y=\tmp
        \pgfmathsetmacro{\yLabel}{int(\y * 5)}
        \node[anchor=east] at (\plotStartX,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
        \pgfmathsetmacro{\tickLen}{\majorTick}
    \else
        \pgfmathsetmacro{\tickLen}{\minorTick}
    \fi
    \draw[line width=\tickWidth] (\plotStartX,\plotStartY + \y * \labelDist) -- (\plotStartX- \tickLen,\plotStartY + \y * \labelDist);
    }
    \node[rotate=90, anchor=south, yshift=3.25mm] at (\plotStartX, \plotStartY + 0.5 * \figHeight) {\labelFont MAE\,[°]\,$\leftarrow$};

 %    % y-labels for MAE
 %    \pgfmathsetlengthmacro{\labelDist}{
 %        \figHeight / 10
 %    }
 %    \foreach \y in {
 %        0,...,10
 %    } {
 %    \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
	% \ifnum\y=\tmp
 %        \pgfmathsetmacro{\yLabel}{int(\y * 10)}
 %        \node[anchor=west] at (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
 %        \pgfmathsetmacro{\tickLen}{\majorTick}
 %    \else
 %        \pgfmathsetmacro{\tickLen}{\minorTick}
 %    \fi
 %        \draw[line width=\tickWidth] (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist) -- (\plotStartX+\tickLen+ \figWidth,\plotStartY + \y * \labelDist);
 %    }
 %    \node[rotate=90, anchor=north, yshift=-3.5mm] at (\plotStartX + \figWidth, \plotStartY + 0.5 * \figHeight) {\labelFont \textcolor{tab_brown}{ACC}\,[\%]\,$\rightarrow$};
    

%     % y-labels    
%     \pgfmathsetlengthmacro{\deltaY}{\figHeight / \numTicks}
%     \foreach \y in {0, ..., \numTicks}{
%         \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
%         \ifthenelse{\y = \numTicks}{
%             \newcommand\metricTick{\high}
%         }{
%             \pgfmathsetmacro{\metricTick}{
%         round((\low + (\high - \low) / \numTicks * \y) * 100) / 100
%         }
%         }
%         \ifthenelse{\equal{\metric}{mae}}{
%         \ifnum\y=0
% \node[anchor=center, rotate=90] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth - \labelOff + 2mm,\plotStartY + 0.5 * \figHeight) {\metricLabel};
%         \fi        
%         \pgfmathsetmacro{\metricTick}{int((\high - \low) / \numTicks * \y)}
%          \pgfmathsetmacro{\tickLen}{\majorTick}
%             \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \metricTick};
%         }{
%             \ifnum\y=0
%             \node[anchor=center, rotate=90] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth - \labelOff,\plotStartY + 0.5 * \figHeight) {\small \metricLabel};
%             \fi
%             \pgfmathsetmacro{\tickLen}{\majorTick}
%             \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \num[round-mode=places,round-precision=1, mode=text]{\metricTick}};
%         %     \ifnum\tmp=\y
%         %     \pgfmathsetmacro{\tickLen}{\majorTick}
%         %     \node[anchor=east] at (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) {\labelFont \num[round-mode=places,round-precision=1, mode=text]{\metricTick}};
%         % \else
%         %     \pgfmathsetmacro{\tickLen}{\minorTick}
%         % \fi
%         }
%         \draw[line width=\tickWidth] (\plotStartX + \lastRel * \figSize + \x * \doaDist - \tickLen - 0.5 * \figWidth,\plotStartY + \y * \deltaY) --  (\plotStartX + \lastRel * \figSize + \x * \doaDist - 0.5 * \figWidth,\plotStartY + \y * \deltaY);
%     }
% }

\end{tikzpicture}

==> images/recorded_metrics/recorded_metrics.tikz <==
\begin{tikzpicture}
    
\newcommand\figSize{1.35cm}
\pgfmathsetlengthmacro{\figWidth}{\figSize * 1.5}
\pgfmathsetlengthmacro{\figDist}{9mm} % 1cm
\pgfmathsetlengthmacro{\figHeight}{\figSize * 1.0}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}

\foreach \plotIdx/\metricName in {%
    0/re_acc,%
    1/nisqa,%
    2/wer%
}{
    % include plots
    \ifnum\plotIdx=0
    \pgfmathsetlengthmacro{\newHeight}{1.025*\figHeight}
        \node[anchor=center] at (\plotStartX + 0.5 * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist, \plotStartY + 0.5 * \newHeight) {%
            \pgfimage[height=\newHeight, width=\figWidth]{images/recorded_metrics/\metricName.pdf} 
        };
    \else
        \node[anchor=center] at (\plotStartX + 0.5 * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist, \plotStartY + 0.5 * \figHeight) {%
                \pgfimage[height=\figHeight, width=\figWidth]{images/recorded_metrics/\metricName.pdf} 
            };
    \fi
    
     % x-labels for test datasets
     \pgfmathsetlengthmacro{\xTickDist}{
        \figWidth / 3
     }
    \foreach \x / \xLabel in {
        0/Concat,1/MISO-AR,2/MIMO-AR
    } {
        \node[anchor=east, rotate=30, yshift=-1mm, xshift=0.5mm] at (\plotStartX + 0.5 * \xTickDist + \x * \xTickDist + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) {\tickFont \xLabel};
        \draw[line width=\tickWidth] (\plotStartX + 0.5 * \xTickDist + \x * \xTickDist + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) -- (\plotStartX + 0.5 * \xTickDist + \x * \xTickDist+ \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY- \majorTick);
    }

     % y-labels accuracy
    \pgfmathsetlengthmacro{\labelDist}{
        \figHeight / 5
    }
    \ifnum\plotIdx=1
        \node[anchor=south, rotate=90, yshift=4.0mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.5 * \figHeight) {\labelFont NISQA\,$\rightarrow$};
        \foreach \y/\yLabel in {%
        0/2.5,1/3.0,2/3.5,3/4.0,4/4.5,5/5.0%
    } {%
        \node[anchor=east] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
        \draw[line width=\tickWidth] (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) -- (\plotStartX +\plotIdx * \figWidth + \plotIdx * \figDist- \majorTick,\plotStartY + \y * \labelDist);
    }
    \fi
    \ifnum\plotIdx=2
    \pgfmathsetlengthmacro{\labelDist}{
        \figHeight / 8
    }
        \node[anchor=south, rotate=90, yshift=3.5mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.5 * \figHeight) {\labelFont WER\,[\%]\,$\leftarrow$};
        \foreach \y in {%
        0,...,8%
    } {%
    \pgfmathsetmacro{\yLabel}{int(\y*5)}
    \pgfmathtruncatemacro{\tmp}{int(\y / 2) * 2}
    \ifnum\tmp=\y
        \node[anchor=east] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
        \draw[line width=\tickWidth] (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) -- (\plotStartX +\plotIdx * \figWidth + \plotIdx * \figDist- \majorTick,\plotStartY + \y * \labelDist);
    \else 
        \draw[line width=\tickWidth] (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) -- (\plotStartX +\plotIdx * \figWidth + \plotIdx * \figDist- \minorTick,\plotStartY + \y * \labelDist);
    \fi
    }
    \fi
    \pgfmathsetlengthmacro{\labelDist}{
        \figHeight / 8
    }
    \ifnum\plotIdx=0
         \node[anchor=south, rotate=90, yshift=3.5mm, xshift=-1.2mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.5 * \figHeight) {\labelFont Re-ACC\,[\%]\,$\rightarrow$};
        \foreach \y in {%
        0,...,8%
    } {%
    \pgfmathsetmacro{\yLabel}{int(20 + \y*10)}
    \pgfmathtruncatemacro{\tmp}{int(\y / 2) * 2}
    \ifnum\tmp=\y
        \node[anchor=east] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
        \draw[line width=\tickWidth] (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) -- (\plotStartX +\plotIdx * \figWidth + \plotIdx * \figDist- \majorTick,\plotStartY + \y * \labelDist);
    \else 
    \draw[line width=\tickWidth] (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) -- (\plotStartX +\plotIdx * \figWidth + \plotIdx * \figDist- \minorTick,\plotStartY + \y * \labelDist);
    \fi
    }
    \fi
    
    
    

}

\end{tikzpicture}

==> images/recorded_trajectories_large/recorded_trajectories.tikz <==
\begin{tikzpicture}
    

\newcommand\doaWidth{3.25cm} % 1.525cm
\newcommand\doaHeight{12mm} % 8mm
\newcommand\doaDist{4mm} % 2mm
\newcommand\yDoaOffConst{2.5mm}
\pgfmathsetlengthmacro{\yRoomOff}{2* (\doaHeight + \doaDist)}
\newcommand\doaTickVoff{-0.2mm}
\newcommand\doaTickHoff{-0.15mm}
\newcommand\doaLabelDist{3mm}
\newcommand\lrDist{10mm}
\newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\newcommand\timeDist{3.1mm} % 3.1
\newcommand\legendTick{4mm}
\newcommand\legendTickTop{-0.25mm}
\newcommand\legendTickBottom{-0.5mm}
\pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
\newcommand\legendOff{1mm}
\newcommand\legendYOff{-2mm} % -3mm
\newcommand\centerOff{-1.1cm}
\newcommand\legendWidth{4cm}
\newcommand\legendSkip{4mm}
\newcommand\legendOffProp{2.7cm}
\newcommand\labelWidth{1pt}
\newcommand\descriptX{2.7mm}
\newcommand\descriptY{2.2mm}
\newcommand\legendXBoxOff{3mm}
\newcommand\legendYBoxOff{3.1cm}
\newcommand\legendXBoxWidth{6.4cm}
\newcommand\legendYBoxHeight{4mm}

% bottom row of doa estimates
\foreach \x / \w / \h / \l / \i [
    remember=\dl as \lastLen (initially 0), 
    evaluate=\l as \dl using \l+\lastLen,
]in {
    0/9.1/6.91/10/2798,
    1/8.36/6.38/10/494,
    2/8.36/6.38/10/494
    }{
    
    \pgfmathsetlengthmacro{\dWidth}{\l / 6 * \doaWidth} % \l / 5 * \doaWidth
        \pgfmathsetlengthmacro{\dOff}{\lastLen / 6 * \doaWidth} % \lastLen / 5 * \doaWidth 
        \pgfmathsetmacro{\dOffVal}{int(abs(\dOff))}
        \pgfmathsetmacro{\dMaxVal}{6 * \doaWidth}

    \foreach \row in {0,...,2}{
        \ifnum\row=0
            \ifnum\x=0
                \def\exampleName{spatialnet-mimo-rbpf-ar+spatialnet-mimo-wrappedkf-ar_low_reverb}
            \else
                \ifnum\x=1
                    \def\exampleName{spatialnet-mimo-rbpf-ar+spatialnet-mimo-wrappedkf-ar_mid_reverb}
                \else
                    \def\exampleName{spatialnet-mimo-rbpf-ar+spatialnet-mimo-wrappedkf-ar_high_reverb}
                \fi
            \fi
        \else
            \ifnum\row=1
                \ifnum\x=0
                    \def\exampleName{spatialnet-rbpf-ar+spatialnet-wrappedkf-ar_low_reverb}
                \else
                    \ifnum\x=1
                        \def\exampleName{spatialnet-rbpf-ar+spatialnet-wrappedkf-ar_mid_reverb}
                    \else
                        \def\exampleName{spatialnet-rbpf-ar+spatialnet-wrappedkf-ar_high_reverb}
                    \fi
                \fi
            \else
                \ifnum\row=2
                    \ifnum\x=0
                        \def\exampleName{spatialnet-rbpf+spatialnet-wrappedkf_low_reverb}
                    \else
                        \ifnum\x=1
                            \def\exampleName{spatialnet-rbpf+spatialnet-wrappedkf_mid_reverb}
                        \else
                            \def\exampleName{spatialnet-rbpf+spatialnet-wrappedkf_high_reverb}
                        \fi
                    \fi
                \fi
            \fi
        \fi
        \pgfmathsetlengthmacro{\yDoaOff}{\row * (\doaHeight + \yDoaOffConst)}
        % bottom row doa estimates
        \node[anchor=mid] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth, \plotStartY + 0.5 \doaHeight + \yDoaOff) {%
            \pgfimage[height=\doaHeight, width=\dWidth]{images/recorded_trajectories/\exampleName.pdf} 
        };
        \pgfmathsetmacro{\timeNum}{int(\l)}
        \pgfmathsetmacro{\timeOff}{\doaWidth / 6}
        \pgfmathsetmacro{\doaOff}{\doaHeight / 4 - 0.025mm}
        \foreach \t in {0,...,\timeNum}{
            \pgfmathtruncatemacro\tmp{int(\t/2) * 2}
            % \ifnum\tmp=\t
                \pgfmathsetmacro{\tickLen}{\majorTick}
                \pgfmathsetmacro{\time}{int(\t)}
                \ifnum\row=0
                    % \ifnum\t=10
                    % \node[anchor=north, xshift=-1mm] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY + \doaTickVoff + \yDoaOff) {\fontsize{\tickSize}{\tickSkip}\selectfont \time};
                    % \else
                    \node[anchor=north] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY + \doaTickVoff + \yDoaOff) {\fontsize{\tickSize}{\tickSkip}\selectfont \time};
                    % \fi
                \fi
            % \else
            %     \pgfmathsetmacro{\tickLen}{\minorTick}
            % \fi
            \draw[line width=\tickWidth] (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY + \doaTickVoff + \yDoaOff) --  (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY - \tickLen + \doaTickVoff + \yDoaOff);
        }

        \foreach \d in {0,...,4}{
            \pgfmathtruncatemacro\tmp{int(\d/2) * 2}
            % \ifnum\tmp=\d
                \pgfmathsetmacro{\tickLen}{\majorTick}
                \ifthenelse{\x = 0}{
                    \pgfmathsetmacro{\doa}{int(\d * 90 - 180)}
                        \node[anchor=east] at (\plotStartX + \lrDist + \dOff + \x * \doaDist ,\plotStartY + \d * \doaOff + \doaTickHoff + \yDoaOff) {\fontsize{\tickSize}{\tickSkip}\selectfont \doa};
                }{}
            % \else
            %     \pgfmathsetmacro{\tickLen}{\minorTick}
            % \fi
            \draw[line width=\tickWidth] (\plotStartX + \lrDist + \dOff + \x * \doaDist - \tickLen,\plotStartY + \d * \doaOff + \doaTickHoff + \yDoaOff) --  (\plotStartX + \lrDist + \dOff + \x * \doaDist,\plotStartY + \d * \doaOff + \doaTickHoff + \yDoaOff);
        }
    }
    
}

% axis labels
\node[anchor=north, xshift=5mm] at (0.5 * \linewidth, \plotStartY- 3*\majorTick + \doaTickVoff) {\footnotesize time [s]};
% \node[anchor=south, xshift=-1mm, yshift=-0.25mm] at (\plotStartX  + \lrDist, \plotStartY + 3 * \doaHeight + 2* \doaDist) {\labelFont DoA\,[°]};
\node[anchor=north, xshift=0.5mm, yshift=-1.5mm, rotate=90] at (\plotStartX, \plotStartY + 1.5 * \doaHeight + 1* \doaDist) {\labelFont DoA\,[°]};

% reverb legend
\pgfmathsetlengthmacro{\figWidth}{
10 / 6 * \doaWidth
}
\foreach \rIdx/\rTime in {
    0/200,1/350,2/800%
}{
    \node[anchor=south, xshift=1.8mm, yshift=-4.2mm] at (\plotStartX + \figWidth + \rIdx * \figWidth + \rIdx * \doaDist, \plotStartY + 3 * \doaHeight + 2* \yDoaOffConst) {\contour{white}{\labelFont $T_{60\!}=\, $\rTime\,ms}};
}

\end{tikzpicture}

==> images/social_force_model/social_force_model.tikz <==
\begin{tikzpicture}
    
% ----- macros
\newcommand\doaWidth{1.5cm}
\newcommand\doaHeight{8mm}
\newcommand\doaDist{2mm}
\newcommand\lrDist{10mm}
\newcommand\tbDist{8mm}
\newcommand\tXoff{5.5mm}
\newcommand\tYoff{2.5mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\newcommand\legendTickTop{-0.25mm}
\newcommand\legendTickBottom{-0.5mm}
\pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
\newcommand\legendXBoxOff{1mm} % 4mm
\newcommand\legendXBoxOffBack{4mm}
\newcommand\legendYBoxOff{2.9cm}
\pgfmathsetlengthmacro{\legendXBoxWidth}{0.995*\textwidth}
\newcommand\legendYBoxHeight{4.5mm} % 4mm
\newcommand\legendSkip{4mm}

% ---- plot

% bottom row of doa estimates
\foreach \x / \w / \h / \frameIdx / \i [
    remember=\dw as \lastWidth (initially 0), 
    evaluate=\w as \dw using \w+\lastWidth,
]in {
    0/7.19/4.00/0000/2798,
    1/7.19/4.00/0030/494,
    2/7.19/4.00/0050/849,
    3/7.19/4.00/0070/2409,
    4/7.19/4.00/0130/2798,
    5/7.19/4.00/0150/494,
    6/7.19/4.00/0170/849,
    7/7.19/4.00/0190/2409
    }{

    % recover file name
    \def\fileName{snapshot_\frameIdx}
    
    % top row trajectories
    \newcommand\relScale{5.4}
    \pgfmathsetlengthmacro{\dOff}{\lastWidth / 5.375 * \doaWidth} % \lastLen / 5 * \doaWidth 
    \pgfmathsetlengthmacro{\W}{\w / \relScale * \doaWidth} % \w / 8 * \doaWidth
    \pgfmathsetlengthmacro{\H}{\h / \relScale * \doaWidth} % \h / 8 * \doaWidth
    \node[anchor=center, rotate=-90] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \W, \plotStartY + 1*\doaHeight + \tbDist + 0.5 * \H) {%
        \pgfimage[height=\W, width=\H]{images/social_force_model/\fileName.pdf} 
    };
    \pgfmathsetmacro{\widthNum}{int(\w)}
    \pgfmathsetlengthmacro{\widthOff}{\doaWidth / \relScale}
    \foreach \wn in {0,...,\widthNum}{
        \pgfmathtruncatemacro\tmp{int(\wn/2) * 2}
        \ifnum\tmp=\wn
            \pgfmathsetmacro{\tickLen}{\majorTick}  
            \node[anchor=north] at (\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY + \doaHeight + \tbDist) {\tickFont \wn};
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        \draw[line width=\tickWidth] (\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY + \doaHeight + \tbDist) --  (\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY - \tickLen + \doaHeight + \tbDist);
    }
    \pgfmathsetmacro{\heightNum}{int(\h)}
    \pgfmathsetlengthmacro{\heightOff}{\doaWidth / \relScale}
    \foreach \hn in {0,...,\heightNum}{
        \pgfmathtruncatemacro\tmp{int(\hn/2) * 2}
        \ifnum\tmp=\hn
            \pgfmathsetmacro{\tickLen}{\majorTick}
            \ifthenelse{\x = 0}{
                \node[anchor=east] at (\plotStartX  + \lrDist + \dOff + \x * \doaDist, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff) {\tickFont \hn};
            }{}
        \else
            \pgfmathsetmacro{\tickLen}{\minorTick}
        \fi
        \draw[line width=\tickWidth] (\plotStartX  + \lrDist + \dOff + \x * \doaDist - \tickLen, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff) --  (\plotStartX  + \lrDist + \dOff + \x * \doaDist, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff);
    }

    % compute time idx
    \pgfmathtruncatemacro{\frameInt}{\frameIdx}
    \pgfmathsetmacro{\timeval}{\frameInt /20}
    \node[anchor=center, xshift=\tXoff, yshift=\tYoff] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \W, \plotStartY + 1*\doaHeight + \tbDist + 0.5 * \H) {\scriptsize \timeval\,s};
    
}

% axis labels
\node[anchor=north] at (0.5 * \linewidth + 2mm, \plotStartY- 3*\majorTick + \doaHeight + \tbDist) {\footnotesize room width [m]};
\node[anchor=south, rotate=90] at (\plotStartX  + \lrDist - 2mm, \plotStartY + \doaHeight+ 0.5 * \doaHeight + \tbDist + 1mm) {\footnotesize length [m]};

%------------- Legend --------------
\newcommand\labelColor{tab_orange}
\newcommand\legendDeltaX{4mm}
% bounding box
\draw[draw, rounded corners=\legendRectEdge, line width=\tickWidth]
            (\plotStartX + \legendXBoxOffBack, \plotStartY + \legendYBoxOff) rectangle (\plotStartX + \legendXBoxWidth + \legendXBoxOffBack, \plotStartY + \legendYBoxOff + \legendYBoxHeight);
            
% mic array
 \pgfmathsetlengthmacro{\micLegendDist}{
 2mm+\legendDeltaX
 }
 \node[anchor=west] at (\plotStartX + \legendXBoxOff + \micLegendDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {\labelFont mic.\,array pos. $\mathbf{r}^{\scriptscriptstyle(\mathrm{A})}$};
 \node[
    regular polygon,
    regular polygon sides=3,
    draw,
    fill=black,
    minimum size=5pt,
    inner sep=0pt,
    anchor=center,
    xshift=-0.5mm,
    yshift=-0.25mm
] at (\plotStartX + \legendXBoxOff + \micLegendDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {};

% speaker position
 % \pgfmathsetlengthmacro{\spkLegendDist}{
 % 3.2cm+\legendDeltaX
 % }
%  \node[anchor=west] at (\plotStartX + \legendXBoxOff + \spkLegendDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {\labelFont speaker position $\mathbf{r}_i$};
%  \fill[
%     color=\labelColor,
%     xshift=-0.5mm,
% ] (\plotStartX + \legendXBoxOff + \spkLegendDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) circle (2pt);
% trajectories to current time
 \pgfmathsetlengthmacro{\oracleDist}{
 2.6cm+2*\legendDeltaX
 }
 \newcommand\yRoomOff{0mm}
 \draw[color=\labelColor, line width=1.5pt,opacity=0.5,decorate,
  decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \oracleDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) -- coordinate (snakeend) (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff);
  \fill[\labelColor] (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) circle (2pt);
 \node[anchor=west, xshift=0.5mm] at (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight){\labelFont trajectory to speaker pos. $\mathbf{r}_i$\,({\protect\tikz \protect\fill[\labelColor] (0mm,0mm) ++ (0mm,0.75mm) circle[radius=1.75pt];})};

%driving goal
 \pgfmathsetlengthmacro{\drivingDist}{
 6.9cm+3*\legendDeltaX
 }
 \fill[\labelColor,opacity=0.5] (\plotStartX + \legendXBoxOff + \drivingDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) circle (4pt);
 \draw (\plotStartX + \legendXBoxOff + \drivingDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) 
 node[star,star points=5,draw,fill=\labelColor,minimum size=4pt,star point ratio=2.25, anchor=center, inner sep=0pt, rounded corners=0pt, line width=0pt]{};
 \node[xshift=1mm, anchor=west] at (\plotStartX + \legendXBoxOff + \drivingDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {
 	\labelFont driving goal $\mathbf{r}_i^{\scriptscriptstyle(\mathrm{D})}$
};

% driving / repulsive forces
 \pgfmathsetlengthmacro{\micStartDist}{
 9.25cm+4*\legendDeltaX
 }
\draw[
  -{Triangle[length=1.125mm,width=1.125mm]},
  color=\labelColor,
  line width=1.0pt,
  yshift=-1.1mm
]
(\plotStartX + \legendXBoxOff + \micStartDist-1.75mm,
 \plotStartY + \legendYBoxOff + 0.5 * \legendYBoxHeight)
-- ++(1.125mm,2.5mm);
\draw[
  -{Triangle[length=1.125mm,width=1.125mm]},
  color=red,
  line width=1.0pt,
  yshift=-1.1mm,
  xshift=0.8mm
]
(\plotStartX + \legendXBoxOff + \micStartDist,
 \plotStartY + \legendYBoxOff + 0.5 * \legendYBoxHeight)
-- ++(1.125mm,2.5mm);
 \node[] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {
 	\labelFont $/$
 };
 \node[xshift=1.75mm, anchor=west] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {
 	\labelFont driving force $\mathbf{f}_i^{\scriptscriptstyle(\mathrm{D})}$\hspace*{-2pt}$/$\,repulsive force $\mathbf{f}_i^{\scriptscriptstyle(\mathrm{R})}$
 };

% soft boundaries
\def\boundaryHatchWidth{6pt}
 \pgfmathsetlengthmacro{\boundaryDist}{
 14.25cm+5*\legendDeltaX
 }
 \fill[
  red!10,
  xshift=-1mm,
  anchor=center
]
  (\plotStartX + \legendXBoxOff + \boundaryDist - 0.5 * \boundaryHatchWidth,
   \plotStartY + \legendYBoxOff + 0.5 * \legendYBoxHeight - 0.5 * \boundaryHatchWidth)
  rectangle ++(\boundaryHatchWidth,\boundaryHatchWidth);
 
 \fill[
  boundaryhatch,
  draw=red,
  xshift=-1mm,
  anchor=center
]
  (\plotStartX + \legendXBoxOff + \boundaryDist - 0.5 * \boundaryHatchWidth,
   \plotStartY + \legendYBoxOff + 0.5 * \legendYBoxHeight - 0.5 * \boundaryHatchWidth)
  rectangle ++(\boundaryHatchWidth,\boundaryHatchWidth);
 
 \node[anchor=west] at (\plotStartX + \legendXBoxOff + \boundaryDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight) {
 	\labelFont boundary region
 };

\end{tikzpicture}

==> images/start_doa_perturbation/start_doa_perturbation.tikz <==
\begin{tikzpicture}
    
% \newcommand\ssfNum{3}
% \newcommand\ssfName{mcnet}
% \newcommand\doaWidth{1.5cm}
% \newcommand\doaHeight{8mm}
\newcommand\figSize{1.8cm}
\pgfmathsetlengthmacro{\figWidth}{\figSize * 2.25 * 1.1}
\pgfmathsetlengthmacro{\figDist}{8.5mm} % 9mm
\pgfmathsetlengthmacro{\figHeight}{\figSize * 1.0}
% \newcommand\labelOff{8mm}
% \newcommand\doaDist{2cm} % 2mm
% \newcommand\doaTickVoff{-0.2mm}
% \newcommand\doaTickHoff{-0.15mm}
% \newcommand\doaLabelDist{3mm}
% \newcommand\lrDist{10mm}
% \newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\colorlet{trainingColor}{red!70}
\colorlet{testColor}{blue!70}
\newcommand\rowSplitSkip{-0.75mm}

\foreach \plotIdx/\metricLabel in {%
    0/mae%
}{
    % include plots
    \node[anchor=center] at (\plotStartX + 0.5 * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist, \plotStartY + 0.5 * \figHeight) {%
        \pgfimage[height=\figHeight, width=\figWidth]{images/start_doa_perturbation/start_doa_perturbation_sisdr.pdf} 
    };
 

    % \foreach \xRel / \xLabel in {
    %     0.2/{[0, 5)},0.5/{[5, 10)},0.8/{[10, 15]}
    % } {
    \foreach \xRel / \xLabel in {
        0.1/{[0, 3)},0.3/{[3, 6)},0.5/{[6, 9)},0.7/{[9, 12)},0.9/{[12, 15]}
    } {
        \node[anchor=north] at (\plotStartX + \xRel * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) {\tickFont \xLabel};
        \draw[line width=\tickWidth] (\plotStartX + \xRel * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) -- (\plotStartX + \xRel * \figWidth+ \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY- \majorTick);
    }

     % y-labels accuracy
    \pgfmathsetlengthmacro{\labelDist}{
        \figHeight / 8
    }
    \foreach \y in {%
        0,...,8%
    } {%
        \pgfmathtruncatemacro{\tmp}{int(\y / 2) * 2}
        \ifnum\plotIdx=0
            \pgfmathsetmacro{\yLabel}{int(\y * 1+ 8) }
            \ifnum\tmp=\y
                \def\tickLen{\majorTick}
                \node[anchor=east] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
            \else
                \def\tickLen{\minorTick}
            \fi
        \else
            \pgfmathsetmacro{\yLabel}{int(\y * 10 + 30)}
            \ifnum\tmp=\y
                \def\tickLen{\minorTick}
            \else
                \def\tickLen{\majorTick}
                \node[anchor=east] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
            \fi
        \fi
        
        \draw[line width=\tickWidth] (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) -- (\plotStartX +\plotIdx * \figWidth + \plotIdx * \figDist- \tickLen,\plotStartY + \y * \labelDist);
    }
    \ifnum\plotIdx=0
    \node[anchor=south, rotate=90, yshift=3.0mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.5 * \figHeight) {\labelFont $\Delta$SI-SDR\,[dB]\,$\rightarrow$};
    \else 
    \node[anchor=south, rotate=90, yshift=3.5mm, xshift=0mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.5 * \figHeight) {\labelFont ACC\,[\%]\,$\rightarrow$};
    \fi
}


\node[anchor=north, yshift=-3mm] at (\plotStartX + 0.5 * \figWidth, \plotStartY) {\labelFont initial DoA perturbation $\Delta \theta_0$\,[°]};

% % include annotations
% \pgfmathsetlengthmacro{\overlayXstart}{
%     \plotStartX + 2.4mm
% }
% \pgfmathsetlengthmacro{\overlayYstart}{
%     \plotStartY + \figHeight - 1.6mm
% }
% \pgfmathsetlengthmacro{\overlayXdelta}{4.8mm}   % horizontal spacing between columns
% \pgfmathsetlengthmacro{\overlayYdelta}{3.4mm}   % vertical spacing between rows (downwards)

%     % y-labels for cbar-PESQ
%     \pgfmathsetlengthmacro{\effFigHeight}{
%         \figHeight - 5mm
%     }
%     \pgfmathsetlengthmacro{\labelDist}{
%         \effFigHeight / 4
%     }
%     \pgfmathsetlengthmacro{\labelOff}{
%         1.5mm
%     }
%     \foreach \y / \yLabel in {
%         0/1.2,1/1.4,2/1.6,3/1.8,4/2.0,5/2.2
%     } {
%         \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
%             \ifnum\tmp=\y
%             \node[anchor=west] at (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist + \labelOff) {\tickFont \yLabel};
%             \def\tickLen{\majorTick}
%             \else
%             \def\tickLen{\minorTick}
%             \fi
%         \draw[line width=\tickWidth] (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist + \labelOff) -- (\plotStartX+\tickLen+ \figWidth,\plotStartY + \y * \labelDist  + \labelOff);
        
%     }
%     \node[rotate=90, anchor=north, yshift=-4mm] at (\plotStartX + \figWidth, \plotStartY + 0.5 * \figHeight) {\labelFont PESQ\,$\rightarrow$};

%     % y-labels for cbar-ESTOI
%     \pgfmathsetlengthmacro{\effFigHeight}{
%         \figHeight - 5mm
%     }
%     \pgfmathsetlengthmacro{\labelDist}{
%         \effFigHeight / 3
%     }
%     \pgfmathsetlengthmacro{\labelOff}{
%         0.5mm
%     }
%     \foreach \y / \yLabel in {
%         0/40,1/50,2/60,3/70,4/80
%     } {
%         \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
%             \ifnum\tmp=\y
%             \node[anchor=west] at (\plotStartX+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist + \labelOff) {\tickFont \yLabel};
%             \def\tickLen{\majorTick}
%             \else
%             \def\tickLen{\minorTick}
%             \fi
%         \draw[line width=\tickWidth] (\plotStartX+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist + \labelOff) -- (\plotStartX+\tickLen+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist  + \labelOff);
        
%     }
%     \node[rotate=90, anchor=north, yshift=-3.5mm] at (\plotStartX + 2 * \figWidth + \figDist, \plotStartY + 0.5 * \figHeight) {\labelFont ESTOI\,\footnotesize{[\%]}\,$\rightarrow$};
    
% % test dataset label
% \node[anchor=north, yshift=-2mm, xshift=-2mm, color=testColor] at (\plotStartX + \figWidth+ 0.5 * \figDist,\plotStartY) {\labelFont test dataset};

\end{tikzpicture}

==> images/synthetic_trajectories/synthetic_trajectories_large.tikz <==
\begin{tikzpicture}[spy using outlines={magnification=1.5, draw=black!65,size=0.5cm, connect spies,every spy on node/.style={
      draw=black!65,
      line width=0.8pt
    },
    every spy in node/.style={
      draw=black!65,
      line width=0.8pt
    },
    every spy connection path/.style={
      draw=black!65,
      line width=0.8pt
    }}]
     
\newcommand\doaWidth{2.325cm} % 2.275cm
\newcommand\doaHeight{10mm} % 7mm
\newcommand\doaDist{2mm} % 2mm
\pgfmathsetlengthmacro{\yRoomOff}{2* (\doaHeight + \doaDist)}
\newcommand\doaTickVoff{-0.2mm}
\newcommand\doaTickHoff{-0.15mm}
\newcommand\doaLabelDist{3mm}
\newcommand\lrDist{10mm}
\newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\newcommand\timeDist{3.1mm} % 3.1
\newcommand\legendTick{4mm}
\newcommand\legendTickTop{-0.25mm}
\newcommand\legendTickBottom{-0.5mm}
\pgfmathsetlengthmacro{\legendTickMiddle}{0.5 * \legendTickTop + 0.5 * \legendTickBottom}
\newcommand\legendOff{1mm}
\newcommand\legendYOff{-2mm} % -3mm
\newcommand\centerOff{-1.1cm}
\newcommand\legendWidth{4cm}
\newcommand\legendSkip{4mm}
\newcommand\legendOffProp{2.7cm}
\newcommand\labelWidth{1pt}
\newcommand\descriptX{2.7mm}
\newcommand\descriptY{2.2mm}
% \newcommand{\tinymid}{\fontsize{6pt}{7pt}\selectfont}
\newcommand{\tinymid}{\footnotesize}
\newcounter{spyctr}

% bottom row of doa estimates
\foreach \x / \w / \h / \l / \i  [
    remember=\dl as \lastLen (initially 0), 
    evaluate=\l as \dl using \l+\lastLen,
]in {
    0/4.77/7.43/10.69/258,
    1/5.50/4.48/9.07/294,
    2/5.98/4.47/10.54/103
    }{
    
    \pgfmathsetmacro{\filenum}{int(\i)}
    \def\exampleName{example_\filenum}
    \pgfmathsetlengthmacro{\dWidth}{\l / 9 * \doaWidth} % \l / 5 * \doaWidth
        \pgfmathsetlengthmacro{\dOff}{\lastLen / 9 * \doaWidth} % \lastLen / 5 * \doaWidth 
        \pgfmathsetmacro{\dOffVal}{int(abs(\dOff))}
        \pgfmathsetmacro{\dMaxVal}{9 * \doaWidth}

    \foreach \row in {0, ..., 2}{
        \ifnum\row=0
            \def\smallLegendLabel{\tinymid{MIMO-AR}}
            \def\trajFile{images/synthetic_trajectories/example_\filenum/mimo_ar_\filenum.pdf}
        \fi

        \ifnum\row=1
            \def\smallLegendLabel{\tinymid{MISO-AR}}
            \def\trajFile{images/synthetic_trajectories/example_\filenum/miso_ar_\filenum.pdf}
        \fi

        \ifnum\row=2
            \def\smallLegendLabel{\tinymid{Concat}}
            \def\trajFile{images/synthetic_trajectories/example_\filenum/concat_\filenum.pdf}
        \fi
    
        \pgfmathsetlengthmacro{\yDoaOff}{\row * (\doaHeight + 2mm)}
        % bottom row doa estimates
        \node[anchor=mid] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth, \plotStartY + 0.5 \doaHeight + \yDoaOff) {%
            \pgfimage[height=\doaHeight, width=\dWidth]{\trajFile} 
        };

        % spy
        \ifnum\x=1
        \pgfmathsetlengthmacro{\spyOnXoff}{\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth -3.5mm}
        \pgfmathsetlengthmacro{\spyOnYoff}{\plotStartY + 0.5 \doaHeight + \yDoaOff + 7.75mm}
        \pgfmathsetlengthmacro{\spyAtXoff}{\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth -1.5mm}
        \pgfmathsetlengthmacro{\spyAtYoff}{\plotStartY + 0.5 \doaHeight + \yDoaOff +3.25mm}
        \pgfmathsetlengthmacro{\spyRectWidth}{0.9cm}
        \pgfmathsetlengthmacro{\spyRectHeight}{0.4cm}
    \else 
        \ifnum\x=2
            \pgfmathsetlengthmacro{\spyOnXoff}{\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth -3.5mm}
            \pgfmathsetlengthmacro{\spyOnYoff}{\plotStartY + 0.5 \doaHeight + \yDoaOff + 0.5mm}
            \pgfmathsetlengthmacro{\spyAtXoff}{\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth -1mm}
            \pgfmathsetlengthmacro{\spyAtYoff}{\plotStartY + 0.5 \doaHeight + \yDoaOff +5.25mm}
            \pgfmathsetlengthmacro{\spyRectWidth}{0.9cm}
            \pgfmathsetlengthmacro{\spyRectHeight}{0.35cm}
            \else
         \pgfmathsetlengthmacro{\spyOnXoff}{\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth -3mm}
            \pgfmathsetlengthmacro{\spyOnYoff}{\plotStartY + 0.5 \doaHeight + \yDoaOff +6.5mm}
            \pgfmathsetlengthmacro{\spyAtXoff}{\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth -2.5mm}
            \pgfmathsetlengthmacro{\spyAtYoff}{\plotStartY + 0.5 \doaHeight + \yDoaOff +2.75mm}
            \pgfmathsetlengthmacro{\spyRectWidth}{1.0cm}
            \pgfmathsetlengthmacro{\spyRectHeight}{0.35cm}
        \fi
        
    \fi
        \stepcounter{spyctr}
        \edef\spyID{\arabic{spyctr}}
        
        \coordinate (spyOn-\arabic{spyctr}) at ({\spyOnXoff},{\spyOnYoff});
        \coordinate (spyAt-\arabic{spyctr}) at ({\spyAtXoff},{\spyAtYoff});
        
        \edef\dospy{%
          \noexpand\spy[width=\spyRectWidth,height=\spyRectHeight]
          on (spyOn-\arabic{spyctr})
          in node[left]
          at (spyAt-\arabic{spyctr});
        }
        \dospy

        % \spy[width=1cm,height=0.5cm,rotate=45]
      
        % bounding box of small legend
        \def\smallLegendWidth{5mm}
        \def\smallLegendXoff{14.5mm} % 10.75
        \def\smallLegendYoff{7.9mm} % 5.5
        \def\smallLegendHeight{2mm}
        % \ifnum\x=0 % 2
        %     \node[align=right, anchor=east] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth + \smallLegendXoff, \plotStartY + 0.5 \doaHeight + \yDoaOff + \smallLegendYoff) { \contour{white}{\smallLegendLabel}};
        % \fi
        \ifnum\x=2
            \node[align=right, anchor=east] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth + \smallLegendXoff, \plotStartY + 0.5 \doaHeight + \yDoaOff + \smallLegendYoff) { \contour{white}{\smallLegendLabel}};
             % \node[anchor=north, rotate=90] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + \dWidth, \plotStartY + 0.5 * \doaHeight + \yDoaOff) {\labelFont \contour{white}{\smallLegendLabel}};
        \fi
        
        %\draw[draw, rounded corners=\legendRectEdge, line width=\tickWidth]
                   % (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth, \plotStartY + 0.5 \doaHeight + \yDoaOff) rectangle (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \dWidth + \smallLegendWidth, \plotStartY + 0.5 \doaHeight + \yDoaOff + \smallLegendHeight);
        \pgfmathsetmacro{\timeNum}{int(\l)}
        \pgfmathsetmacro{\timeOff}{\doaWidth / 9}
        \pgfmathsetmacro{\doaOff}{\doaHeight / 4 - 0.025mm}
        \foreach \t in {0, ..., \timeNum}{
            % \pgfmathtruncatemacro\tmp{int(\t/3) * 3}
            \pgfmathtruncatemacro\tmp{int(\t/2) * 2}
            \ifnum\tmp=\t
                \pgfmathsetmacro{\tickLen}{\majorTick}
                \pgfmathsetmacro{\time}{int(\t)}
                \ifnum\row=0
                    \node[anchor=north] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY + \doaTickVoff + \yDoaOff) {\tickFont \time};
                \fi
            \else
                \pgfmathsetmacro{\tickLen}{\minorTick}
            \fi
            \draw[line width=\tickWidth] (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY + \doaTickVoff + \yDoaOff) --  (\plotStartX + \lrDist + \dOff + \x * \doaDist + \t * \timeOff, \plotStartY - \tickLen + \doaTickVoff + \yDoaOff);
        }
        \foreach \d in {0, ..., 4}{
            \pgfmathtruncatemacro\tmp{int(\d/2) * 2}
            \ifnum\tmp=\d
                \pgfmathsetmacro{\tickLen}{\majorTick}
                \ifthenelse{\x = 0}{
                    \pgfmathsetmacro{\doa}{int(\d * 90 - 180)}
                        \node[anchor=east] at (\plotStartX + \lrDist + \dOff + \x * \doaDist ,\plotStartY + \d * \doaOff + \doaTickHoff + \yDoaOff) {\tickFont \doa};
                }{}
            \else
                \pgfmathsetmacro{\tickLen}{\minorTick}
            \fi
            \draw[line width=\tickWidth] (\plotStartX + \lrDist + \dOff + \x * \doaDist - \tickLen,\plotStartY + \d * \doaOff + \doaTickHoff + \yDoaOff) --  (\plotStartX + \lrDist + \dOff + \x * \doaDist,\plotStartY + \d * \doaOff + \doaTickHoff + \yDoaOff);
        }
    }
    
    % top row trajectories
    \pgfmathsetlengthmacro{\W}{\w / 6.5 * \doaWidth} % \w / 8 * \doaWidth
    \pgfmathsetlengthmacro{\H}{\h / 6.5 * \doaWidth} % \h / 8 * \doaWidth
    \node[anchor=center, draw=black,
    line width=0.3pt,
    inner sep=0pt] at (\plotStartX + \lrDist + \dOff + \x * \doaDist + 0.5 * \W, \plotStartY + 1*\doaHeight + \tbDist + 0.5 * \H + \yRoomOff) {%
        \pgfimage[height=\H, width=\W]{images/synthetic_trajectories/example_\filenum/room_\filenum.pdf} 
    };
    \pgfmathsetmacro{\widthNum}{int(\w)}
    \pgfmathsetlengthmacro{\widthOff}{\doaWidth / 6.5}
    \foreach \wn in {0, ..., \widthNum}{
        \pgfmathtruncatemacro\tmp{int(\wn/2) * 2}
        % \ifnum\tmp=\wn
            \pgfmathsetmacro{\tickLen}{\majorTick}  
            \node[anchor=north] at ((\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY + \doaHeight + \tbDist + \yRoomOff) {\tickFont \wn};
        % \else
        %     \pgfmathsetmacro{\tickLen}{\minorTick}
        % \fi
        \draw[line width=\tickWidth] (\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY + \doaHeight + \tbDist + \yRoomOff) --  (\plotStartX  + \lrDist + \dOff + \x * \doaDist + \wn * \widthOff, \plotStartY - \tickLen + \doaHeight + \tbDist + \yRoomOff);
    }
    \pgfmathsetmacro{\heightNum}{int(\h)}
    \pgfmathsetlengthmacro{\heightOff}{\doaWidth / 6.5}
    \foreach \hn in {0, ..., \heightNum}{
        \pgfmathtruncatemacro\tmp{int(\hn/2) * 2}
        % \ifnum\tmp=\hn
            \pgfmathsetmacro{\tickLen}{\majorTick}
            % \ifthenelse{\x = 0}{
                \node[anchor=east] at (\plotStartX  + \lrDist + \dOff + \x * \doaDist, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff + \yRoomOff) {\tickFont \hn};
            % }{}
        % \else
        %     \pgfmathsetmacro{\tickLen}{\minorTick}
        % \fi
        \draw[line width=\tickWidth] (\plotStartX  + \lrDist + \dOff + \x * \doaDist - \tickLen, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff + \yRoomOff) --  (\plotStartX  + \lrDist + \dOff + \x * \doaDist, \plotStartY + \doaHeight + \tbDist + \hn * \heightOff + \yRoomOff);
    }
    % }
    
}

% axis labels
\node[anchor=north] at (0.5 * \linewidth + 7mm, \plotStartY- 3*\majorTick + \doaTickVoff) {\footnotesize time [s]};
\node[anchor=north] at (0.5 * \linewidth + 5mm, \plotStartY- 3*\majorTick + \doaHeight + \tbDist + \yRoomOff) {\labelFont room width [m]};
% \node[anchor=south, rotate=90] at (\plotStartX  + \lrDist - 4.5mm, \plotStartY + 1.5 * \doaHeight + \doaDist) {\labelFont DoA\,[°]};
\node[anchor=south, xshift=-1mm, yshift=-0.25mm] at (\plotStartX  + \lrDist, \plotStartY + 3 * \doaHeight + 2* \doaDist) {\labelFont DoA\,[°]};
\node[anchor=south, rotate=90] at (\plotStartX  + \lrDist - 2mm, \plotStartY + \doaHeight+ 0.5 * \doaWidth + \tbDist + \yRoomOff+1mm) {\labelFont length [m]};

%------------- double-row Legend --------------
\newcommand\legendXBoxOff{2.85cm} % 2.9
\newcommand\legendYBoxOff{3.55cm} % 3.05
\newcommand\legendXBoxWidth{6.4cm} % 6.4
\newcommand\legendYBoxHeight{9mm} % 8mm
\newcommand\labelColor{tab_orange}
% bounding box
\newcommand\topLegendYshift{0.72}
\newcommand\botLegendYshift{0.28}
\draw[draw, rounded corners=\legendRectEdge, line width=\tickWidth]
            (\plotStartX + \legendXBoxOff, \plotStartY + \legendYBoxOff + \yRoomOff) rectangle (\plotStartX + \legendXBoxWidth + \legendXBoxOff, \plotStartY + \legendYBoxOff + \legendYBoxHeight + \yRoomOff);


% label top
\node[anchor=west] at (\plotStartX + \legendXBoxOff, \plotStartY + \legendYBoxOff+ \topLegendYshift * \legendYBoxHeight + \yRoomOff) {\labelFont upper: \phantom{i}};
            
% mic array
\newcommand\micLegendDist{9.5mm} % 10mm
\node[anchor=west] at (\plotStartX + \legendXBoxOff + \micLegendDist+ 1mm, \plotStartY + \legendYBoxOff+ \topLegendYshift * \legendYBoxHeight + \yRoomOff) {\labelFont mic.\,array};
\node[
    regular polygon,
    regular polygon sides=3,
    draw,
    fill=black,
    minimum size=5pt,
    inner sep=0pt,
    anchor=center,
    xshift=-0.5mm % -1mm
] 
at (\plotStartX + \legendXBoxOff + \micLegendDist + 1mm,
    \plotStartY + \legendYBoxOff + \topLegendYshift * \legendYBoxHeight + \yRoomOff) {};

% trajectory
 \pgfmathsetlengthmacro{\trajDist}{
 2.6cm
 }
 \draw[color=\labelColor, line width=1.5pt,opacity=0.5,decorate,
  decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \trajDist, \plotStartY + \legendYBoxOff+ \topLegendYshift * \legendYBoxHeight + \yRoomOff) -- coordinate (snakeend) (\plotStartX + \legendXBoxOff + \trajDist+ \legendSkip, \plotStartY + \legendYBoxOff+ \topLegendYshift * \legendYBoxHeight + \yRoomOff);
  \fill[\labelColor] (\plotStartX + \legendXBoxOff + \trajDist+ \legendSkip, \plotStartY + \legendYBoxOff+ \topLegendYshift * \legendYBoxHeight + \yRoomOff) circle (2pt);
  \draw (\plotStartX + \legendXBoxOff + \trajDist, \plotStartY + \legendYBoxOff+ \topLegendYshift * \legendYBoxHeight + \yRoomOff) 
node[cross=3.5pt, color=\labelColor, line width=1.75pt, anchor=center, rotate=45]{};
 \node[anchor=west, yshift=0.0mm] at (\plotStartX + \legendXBoxOff + \trajDist+ \legendSkip, \plotStartY + \legendYBoxOff+ \topLegendYshift* \legendYBoxHeight + \yRoomOff){\labelFont trajectory (start $\rightarrow$ end)};

% label bottom
\node[anchor=west] at (\plotStartX + \legendXBoxOff, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) {\labelFont lower: \phantom{g}};

% oracle
\newcommand\oracleDist{\micLegendDist}
\draw[color=\labelColor, line width=1.5pt,opacity=0.5,decorate,
  decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \oracleDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) -- coordinate (snakeend) (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff);
\node[xshift=3.5mm, anchor=west] at (\plotStartX + \legendXBoxOff + \oracleDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) {
	\labelFont oracle\phantom{g}
};

% wrapped KF
\newcommand\kfDist{2.3cm}
\draw[color=\labelColor, line width=1pt, decorate, dash pattern=on 1pt off 1pt,
  decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \kfDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) -- coordinate (snakeend) (\plotStartX + \legendXBoxOff + \kfDist+ \legendSkip, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff);
\node[xshift=3.5mm, anchor=west] at (\plotStartX + \legendXBoxOff + \kfDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) {
	\labelFont Wrapped\,KF
};

% bootstrap PF
\newcommand\pfDist{4.35cm}
\draw[color=\labelColor, line width=1pt, decorate, dash pattern=on 3pt off 1pt,
  decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \pfDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) -- coordinate (snakeend) (\plotStartX + \legendXBoxOff + \pfDist+ \legendSkip, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff);
\node[xshift=3.5mm, anchor=west] at (\plotStartX + \legendXBoxOff + \pfDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) {
	\labelFont Bootstrap\,PF
};

% % start / stop
% \newcommand\micStartDist{\micLegendDist}
% \draw (\plotStartX + \legendXBoxOff + \micStartDist-1.75mm, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) 
% node[cross=3.5pt, color=\labelColor, line width=1.75pt, anchor=center, rotate=45]{};
% \fill[\labelColor, xshift=1.5mm] (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) circle (2pt);
% \node[] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) {
% 	\labelFont $/$
% };
% \node[xshift=2mm, anchor=west] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ \botLegendYshift * \legendYBoxHeight + \yRoomOff) {
% 	\labelFont start$/$stop
% };


% %------------- single-row Legend --------------
% \newcommand\labelColor{tab_orange}
% % bounding box
% \draw[draw, rounded corners=\legendRectEdge, line width=\tickWidth]
%             (\plotStartX + \legendXBoxOff, \plotStartY + \legendYBoxOff + \yRoomOff) rectangle (\plotStartX + \legendXBoxWidth + \legendXBoxOff, \plotStartY + \legendYBoxOff + \legendYBoxHeight + \yRoomOff);
            
% % mic array
% \newcommand\micLegendDist{4mm}
% \node[anchor=west] at (\plotStartX + \legendXBoxOff + \micLegendDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) {\labelFont mic.\,array};
% \node[
%     regular polygon,
%     regular polygon sides=3,
%     draw,
%     fill=black,
%     minimum size=5pt,
%     inner sep=0pt,
%     anchor=center,
%     xshift=-1mm
% ] 
% at (\plotStartX + \legendXBoxOff + \micLegendDist,
%     \plotStartY + \legendYBoxOff + 0.5 * \legendYBoxHeight + \yRoomOff) {};

% % oracle
% \newcommand\oracleDist{1.875cm}
% \draw[color=\labelColor, line width=1.5pt, opacity=0.5,decorate,
%   decoration={snake, amplitude=3pt, segment length=10pt}] (\plotStartX + \legendXBoxOff + \oracleDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) -- (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff);
% \node[anchor=west, yshift=0.0mm] at (\plotStartX + \legendXBoxOff + \oracleDist+ \legendSkip, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff){\labelFont oracle trajectory};

% % start / stop
% \newcommand\micStartDist{4.75cm}
% \draw (\plotStartX + \legendXBoxOff + \micStartDist-1.75mm, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) 
% node[cross=3.5pt, color=\labelColor, line width=1.75pt, anchor=center, rotate=45]{};
% \fill[\labelColor, xshift=1.5mm] (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) circle (2pt);
% \node[] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) {
% 	\labelFont $/$
% };
% \node[xshift=2mm, anchor=west] at (\plotStartX + \legendXBoxOff + \micStartDist, \plotStartY + \legendYBoxOff+ 0.5 * \legendYBoxHeight + \yRoomOff) {
% 	\labelFont start$/$stop
% };

\end{tikzpicture}

==> images/tst_accuracy/tst_accuracy.tikz <==
\begin{tikzpicture}
    
% \newcommand\ssfNum{3}
% \newcommand\ssfName{mcnet}
% \newcommand\doaWidth{1.5cm}
% \newcommand\doaHeight{8mm}
\newcommand\figSize{1.6cm}
\pgfmathsetlengthmacro{\figWidth}{\figSize * 3.625 / 2.5}  % 3.0 / 2.5
\pgfmathsetlengthmacro{\figDist}{4.25mm} % 8.5mm
\pgfmathsetlengthmacro{\figHeight}{\figSize * 0.9}
% \newcommand\labelOff{8mm}
% \newcommand\doaDist{2cm} % 2mm
% \newcommand\doaTickVoff{-0.2mm}
% \newcommand\doaTickHoff{-0.15mm}
% \newcommand\doaLabelDist{3mm}
% \newcommand\lrDist{10mm}
% \newcommand\tbDist{8mm}
\newcommand\plotStartX{0mm}
\newcommand\plotStartY{0mm}
\colorlet{trainingColor}{red!70}
\colorlet{testColor}{blue!70}
\newcommand\rowSplitSkip{-0.75mm}
\node[
    anchor=south east,
    fill=white,
    font=\scriptsize,
    xshift=-4.5mm,  % -8mm
    yshift=-9.5mm % -7.5mm
] at (\plotStartX,\plotStartY) {
\setlength{\tabcolsep}{2pt} % default is 6pt
\renewcommand{\arraystretch}{1.2} % 1.2
\begin{tabular}{c l c}
\textbf{ID} & \textbf{Tracking} & \textbf{MACs} \\
\hline
\picTable{images/tst_accuracy/wrapped_kf.pdf},\,\picTable{images/tst_accuracy/wrapped_kf_miso_ar.pdf} & Wrapped\,KF & 0.3\,[M/s] \\[\rowSplitSkip]
\picTable{images/tst_accuracy/wrapped_kf_mimo_ar.pdf} & +MIMO-SSF & 1.8\,[M/s] \\
\picTable{images/tst_accuracy/bootstrap_pf.pdf},\,\picTable{images/tst_accuracy/bootstrap_pf_miso_ar.pdf} & Bootstrap\,PF & 2.5\,[M/s] \\[\rowSplitSkip]
\picTable{images/tst_accuracy/bootstrap_pf_mimo_ar.pdf} & +MIMO-SSF & 8.7\,[M/s] \\
\picTable{images/tst_accuracy/seldnet.pdf},\,\picTable{images/tst_accuracy/seldnet_miso_ar.pdf} & SELDnet & 70\,[M/s] \\[\rowSplitSkip]
\picTable{images/tst_accuracy/seldnet_mimo_ar.pdf} & +MIMO-SSF & 76\,[M/s] \\
\picTable{images/tst_accuracy/cnn_lstm.pdf},\,\picTable{images/tst_accuracy/cnn_lstm_miso_ar.pdf} & CNN/LSTM & \hspace{-1mm}0.8,\,1.1\,[G/s]\hspace{-2.5mm} \\[\rowSplitSkip]
\picTable{images/tst_accuracy/cnn_lstm_mimo_ar.pdf} & +MIMO-SSF & 0.8\,[G/s] \\
\end{tabular}
};

\foreach \plotIdx/\metricLabel in {%
    0/mae,%
    1/acc_10%
}{
    % include plots
    \node[anchor=center] at (\plotStartX + 0.5 * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist, \plotStartY + 0.5 * \figHeight) {%
        \pgfimage[height=\figHeight, width=\figWidth]{images/tst_accuracy/tst_\metricLabel.pdf} 
    };
 

    \foreach \xRel / \xLabel in {
        0.19/Concat,0.51/MISO-AR,0.83/MIMO-AR
    } {
        \node[anchor=east, rotate=30, yshift=-1mm, xshift=0.5mm] at (\plotStartX + \xRel * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) {\tickFont \xLabel};
        \draw[line width=\tickWidth] (\plotStartX + \xRel * \figWidth + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY) -- (\plotStartX + \xRel * \figWidth+ \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY- \majorTick);
    }

     % y-labels accuracy
    \pgfmathsetlengthmacro{\labelDist}{
        \figHeight / 7
    }
    \foreach \y in {%
        0,...,7%
    } {%
        \pgfmathtruncatemacro{\tmp}{int(\y / 2) * 2}
        \ifnum\plotIdx=0
            \pgfmathsetmacro{\yLabel}{int(\y * 5)}
            \ifnum\tmp=\y
                \def\tickLen{\majorTick}
                \node[anchor=east] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
            \else
                \def\tickLen{\minorTick}
            \fi
        \else
            \pgfmathsetmacro{\yLabel}{int(\y * 10 + 30)}
            \ifnum\tmp=\y
                \def\tickLen{\minorTick}
            \else
                \def\tickLen{\majorTick}
                \node[anchor=east] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) {\tickFont \yLabel};
            \fi
        \fi
        
        \draw[line width=\tickWidth] (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \y * \labelDist) -- (\plotStartX +\plotIdx * \figWidth + \plotIdx * \figDist- \tickLen,\plotStartY + \y * \labelDist);
    }
    \ifnum\plotIdx=0
    % \node[anchor=south, rotate=90, yshift=3.5mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.5 * \figHeight) {\labelFont MAE\,[°]\,$\leftarrow$};
    \node[anchor=south, yshift=0mm, xshift=1.5mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \figHeight) {\labelFont MAE\,[°]\,$\downarrow$};
    \else 
    % \node[anchor=south, rotate=90, yshift=3.5mm, xshift=0mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + 0.5 * \figHeight) {\labelFont ACC\,[\%]\,$\rightarrow$};
    \node[anchor=south, yshift=0mm, xshift=1.5mm] at (\plotStartX + \plotIdx * \figWidth + \plotIdx * \figDist,\plotStartY + \figHeight) {\labelFont ACC\,[\%]\,$\uparrow$};
    \fi
}

% % include annotations
% \pgfmathsetlengthmacro{\overlayXstart}{
%     \plotStartX + 2.4mm
% }
% \pgfmathsetlengthmacro{\overlayYstart}{
%     \plotStartY + \figHeight - 1.6mm
% }
% \pgfmathsetlengthmacro{\overlayXdelta}{4.8mm}   % horizontal spacing between columns
% \pgfmathsetlengthmacro{\overlayYdelta}{3.4mm}   % vertical spacing between rows (downwards)

%     % y-labels for cbar-PESQ
%     \pgfmathsetlengthmacro{\effFigHeight}{
%         \figHeight - 5mm
%     }
%     \pgfmathsetlengthmacro{\labelDist}{
%         \effFigHeight / 4
%     }
%     \pgfmathsetlengthmacro{\labelOff}{
%         1.5mm
%     }
%     \foreach \y / \yLabel in {
%         0/1.2,1/1.4,2/1.6,3/1.8,4/2.0,5/2.2
%     } {
%         \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
%             \ifnum\tmp=\y
%             \node[anchor=west] at (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist + \labelOff) {\tickFont \yLabel};
%             \def\tickLen{\majorTick}
%             \else
%             \def\tickLen{\minorTick}
%             \fi
%         \draw[line width=\tickWidth] (\plotStartX+ \figWidth,\plotStartY + \y * \labelDist + \labelOff) -- (\plotStartX+\tickLen+ \figWidth,\plotStartY + \y * \labelDist  + \labelOff);
        
%     }
%     \node[rotate=90, anchor=north, yshift=-4mm] at (\plotStartX + \figWidth, \plotStartY + 0.5 * \figHeight) {\labelFont PESQ\,$\rightarrow$};

%     % y-labels for cbar-ESTOI
%     \pgfmathsetlengthmacro{\effFigHeight}{
%         \figHeight - 5mm
%     }
%     \pgfmathsetlengthmacro{\labelDist}{
%         \effFigHeight / 3
%     }
%     \pgfmathsetlengthmacro{\labelOff}{
%         0.5mm
%     }
%     \foreach \y / \yLabel in {
%         0/40,1/50,2/60,3/70,4/80
%     } {
%         \pgfmathtruncatemacro\tmp{int(\y/2) * 2}
%             \ifnum\tmp=\y
%             \node[anchor=west] at (\plotStartX+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist + \labelOff) {\tickFont \yLabel};
%             \def\tickLen{\majorTick}
%             \else
%             \def\tickLen{\minorTick}
%             \fi
%         \draw[line width=\tickWidth] (\plotStartX+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist + \labelOff) -- (\plotStartX+\tickLen+ 2 * \figWidth + \figDist,\plotStartY + \y * \labelDist  + \labelOff);
        
%     }
%     \node[rotate=90, anchor=north, yshift=-3.5mm] at (\plotStartX + 2 * \figWidth + \figDist, \plotStartY + 0.5 * \figHeight) {\labelFont ESTOI\,\footnotesize{[\%]}\,$\rightarrow$};
    
% % test dataset label
% \node[anchor=north, yshift=-2mm, xshift=-2mm, color=testColor] at (\plotStartX + \figWidth+ 0.5 * \figDist,\plotStartY) {\labelFont test dataset};

\end{tikzpicture}

==> images/unfolded_flowcharts/concat.tikz <==

% ----------------------------------

\newcommand\unboundedBoxStartX{7.5mm}
\newcommand\unboundedBoxEndX{3.5cm}
\newcommand\unfoldedOff{1.2cm}
\begin{tikzpicture}[node distance=0.5*\nodeDistance and 1*\nodeDistance, background rectangle/.style={fill=none}] % , background rectangle/.style={fill=none}
\path[use as bounding box, draw, dashed, bboxcolorUnfolded] (\unboundedBoxStartX,\unboundedBoxStartY) rectangle (\unboundedBoxEndX,\unboundedBoxEndY);

% macros
\pgfmathsetlengthmacro{\condShift}{
    \pfHeight + 0.5 * \nodeDistance
}
\pgfmathsetlengthmacro{\ssfOff}{
    \dnnWidth - 1.25 * \nodeDistance
}
\pgfmathsetlengthmacro{\ssfShift}{
    \pfWidth - \dnnWidth
}

% input
% \node [] (noisy_input) {};
% \foreach \x in {0, ..., 2}{
%  \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
% \pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
% }
% \node [anchor=east, xshift=-\specWidth] at (noisy_input) {\unfoldedFlowMathFont$\mathbf{Y}_t$};

% per time
\foreach \nRep in {1, ..., \numRep}{
% TST 
\pgfmathsetlengthmacro{\xtstshift}{\nRep * \unfoldedOff}
 \node[draw,
    rectangle, xshift=\xtstshift, minimum width=\dnnBoxWidth, minimum height=\dnnBoxHeight, align=center,
      inner sep=0pt,
      outer sep=0pt] (tst_\nRep) {};
\node at (tst_\nRep.center) {\unfoldedBigFont TST};

 % SSF
\pgfmathsetlengthmacro{\xtstshift}{\nRep * \unfoldedOff}
 \node[draw,
    rectangle, above=of tst_\nRep, xshift=\unfoldedSSFshift, minimum width=\dnnBoxWidth, minimum height=\dnnBoxHeight, align=center,
      inner sep=0pt,
      outer sep=0pt] (ssf_\nRep) {};
\node at (ssf_\nRep.center) {\unfoldedBigFont SSF};

% input
\node [unfoldedSplit, above=of ssf_\nRep, color=white] (split_ssf_\nRep) {};
\ifnum\nRep=1
    \node [below=of ssf_\nRep, yshift=\unfoldedNoisyOff] (noisy_input_\nRep) {\unfoldedFlowMathFont$\mathbf{Y}_{\delayIdx{t}}$};
\else
    \node [below=of ssf_\nRep, yshift=\unfoldedNoisyOff] (noisy_input_\nRep) {\unfoldedFlowMathFont$\mathbf{Y}_t$};
\fi 

% tracking
\ifnum\nRep=1
    \node [left=of ssf_\nRep, xshift=\unfoldedSSFlabelShift]{\unfoldedFlowMathFont$\hat{\theta}_{\delayIdx{t}}$};
\else
    \node [left=of ssf_\nRep, xshift=\unfoldedSSFlabelShift] {\unfoldedFlowMathFont$\hat{\theta}_t\,$};
\fi 

% estimate
\ifnum\nRep=1
    \node [above=of split_ssf_\nRep] (enhanced_\nRep) {\unfoldedFlowMathFont$\hat{S}_{\delayIdx{t}}$};
\else
    \node [above=of split_ssf_\nRep] (enhanced_\nRep) {\unfoldedFlowMathFont$\hat{S}_t$};
\fi 

% arrows
\draw [arrow] (tst_\nRep.north) |- (ssf_\nRep.west);
\draw [arrow] (ssf_\nRep.north) -- (enhanced_\nRep);
\foreach \x in {0, ..., 2}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\ifthenelse{\x = 2}{
    \def\shadowColor{black}
}{
    \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
    \def\shadowColor{black!\colorPerc!white}
}
\draw [arrow,color=\shadowColor] ($(noisy_input_\nRep.north) + (-\sOff,-\sOff)$)
        -- ($(ssf_\nRep.south) + (-\sOff, 0)$);
\node[unfoldedSplit, above=of noisy_input_\nRep, xshift=-\sOff, yshift=-\sOff, color=\shadowColor] (noisy_input_split_\nRep_\x) {};
\draw[arrow, color=\shadowColor]
        (noisy_input_split_\nRep_\x.center)
        -| ($(tst_\nRep.south) + (-\sOff, 0)$);
}

}



\end{tikzpicture}


==> images/unfolded_flowcharts/mimo_ar.tikz <==

% ----------------------------------

\newcommand\unboundedBoxStartX{9mm}
\newcommand\unboundedBoxEndX{3.7cm}
\newcommand\unfoldedOff{1.4cm}  % 1.4
\begin{tikzpicture}[node distance=0.5*\nodeDistance and 1*\nodeDistance, background rectangle/.style={fill=none}] % , background rectangle/.style={fill=none}
\path[use as bounding box, draw, dashed, bboxcolorUnfolded] (\unboundedBoxStartX,\unboundedBoxStartY) rectangle (\unboundedBoxEndX,\unboundedBoxEndY);

% macros
\pgfmathsetlengthmacro{\condShift}{
    \pfHeight + 0.5 * \nodeDistance
}
\pgfmathsetlengthmacro{\ssfOff}{
    \dnnWidth - 1.25 * \nodeDistance
}
\pgfmathsetlengthmacro{\ssfShift}{
    \pfWidth - \dnnWidth
}

% input
% \node [] (noisy_input) {};
% \foreach \x in {0, ..., 2}{
%  \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
% \pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
% }
% \node [anchor=east, xshift=-\specWidth] at (noisy_input) {\unfoldedFlowMathFont$\mathbf{Y}_t$};

% per time
\foreach \nRep in {1, ..., \numRep}{
% TST 
\pgfmathsetlengthmacro{\xtstshift}{\nRep * \unfoldedOff}
 \node[draw,
    rectangle, xshift=\xtstshift, minimum width=\dnnBoxWidth, minimum height=\dnnBoxHeight, align=center,
      inner sep=0pt,
      outer sep=0pt] (tst_\nRep) {};
\node at (tst_\nRep.center) {\unfoldedBigFont TST};

 % SSF
\pgfmathsetlengthmacro{\xtstshift}{\nRep * \unfoldedOff}
 \node[draw,
    rectangle, above=of tst_\nRep, xshift=\unfoldedSSFshift, minimum width=\dnnBoxWidth, minimum height=\dnnBoxHeight, align=center,
      inner sep=0pt,
      outer sep=0pt] (ssf_\nRep) {};
\node at (ssf_\nRep.center) {\unfoldedBigFont SSF};

% input
\ifnum\nRep=1
    \node [below=of ssf_\nRep, yshift=\unfoldedNoisyOff] (noisy_input_\nRep) {\unfoldedFlowMathFont$\mathbf{Y}_{\delayIdx{t}}$};
\else
    \node [below=of ssf_\nRep, yshift=\unfoldedNoisyOff] (noisy_input_\nRep) {\unfoldedFlowMathFont$\mathbf{Y}_t$};
\fi 

% tracking

\node [unfoldedSplit, above=of ssf_\nRep, color=white] (split_ssf_\nRep) {};


\ifnum\nRep=1
    \node [left=of ssf_\nRep, xshift=\unfoldedSSFlabelShift]{\unfoldedFlowMathFont$\hat{\theta}_{\delayIdx{t}}$};
\else
    \node [left=of ssf_\nRep, xshift=\unfoldedSSFlabelShift] {\unfoldedFlowMathFont$\hat{\theta}_t\,$};
\fi 

% estimate
\ifnum\nRep=1
    \node [above=of split_ssf_\nRep] (enhanced_\nRep) {\unfoldedFlowMathFont$\hat{S}_{\delayIdx{t}}$};
\else
    \node [above=of split_ssf_\nRep] (enhanced_\nRep) {\unfoldedFlowMathFont$\hat{S}_t$};
\fi 

% arrows
\draw [arrow] (tst_\nRep.north) |- (ssf_\nRep.west);
\draw [arrow] ($(ssf_\nRep.north) + (-\shadowOff, 0)$) -- ($(enhanced_\nRep.south) + (-\shadowOff, 0)$);
\foreach \x in {0, ..., 2}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\ifthenelse{\x = 2}{
    \def\shadowColor{black}
}{
    \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
    \def\shadowColor{black!\colorPerc!white}
}
\draw [arrow,color=\shadowColor] ($(noisy_input_\nRep.north) + (-\sOff,-\sOff)$)
        -- ($(ssf_\nRep.south) + (-\sOff, 0)$);
% \node[unfoldedSplit, above=of noisy_input_\nRep, xshift=-\sOff, yshift=-\sOff, color=\shadowColor] (noisy_input_split_\nRep_\x) {};

}


}

% connections across time
\pgfmathtruncatemacro{\lastRep}{\numRep -1}
\foreach \nRep in {1, ..., \lastRep}{
\pgfmathtruncatemacro{\nextRep}{\nRep + 1}

% \draw[arrow] (split_ssf_\nRep.center) -- (tst_\nextRep.west);


\foreach \x in {0, ..., 2}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\ifthenelse{\x = 2}{
    \def\shadowColor{black}
}{
    \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
    \def\shadowColor{black!\colorPerc!white}
}
    \node (tmp) at ($(ssf_\nRep.east)!0.5!(tst_\nextRep.west)+ (-\sOff, 0)$) {};
    \draw [color=\shadowColor] ($(ssf_\nRep.north) + (-\sOff, 0)$) -- ($(split_ssf_\nRep.center) + (-\sOff, -\sOff)$);
    \draw[arrow, color=\shadowColor]
    ($(split_ssf_\nRep.center)+ (-\sOff, -\sOff)$)
    -| ($ (tmp) $)
    -- (noisy_input_split_\nRep_\x.center -| tmp) -| ($(tst_\nextRep.south) + (-\sOff, 0)$);
}

\node [unfoldedSplit, above=of ssf_\nRep, xshift=-\shadowOff, yshift=-\shadowOff] (split_ssf_\nRep_tmp) {};
}

% fade-out at start
\foreach \x in {0, ..., 2}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\ifthenelse{\x = 2}{
    \def\shadowColor{black}
}{
    \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
    \def\shadowColor{black!\colorPerc!white}
}

    \draw[arrow, dash pattern=on 2pt off 1pt, color=\shadowColor]
        ($(noisy_input_split_1_\x.center) + (-1.25 * \dnnBoxWidth, 0mm)$)
        -| ($(tst_1.south) + (-\sOff, 0)$);
    
}

% fade-out at end
\foreach \x in {0, ..., 2}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
% \draw[dash pattern=on 2pt off 1pt]
%         (split_ssf_\numRep.center)-- ($(split_ssf_\numRep.center) + (0.5 * \dnnBoxWidth, 0mm)$);

\ifthenelse{\x = 2}{
    \def\shadowColor{black}
}{
    \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
    \def\shadowColor{black!\colorPerc!white}
}
    \draw[dash pattern=on 2pt off 1pt, color=\shadowColor]
        ($(split_ssf_\numRep.center) + (-\sOff, -\sOff)$) -- ($(split_ssf_\numRep.center) + (0.5 * \dnnBoxWidth-\sOff, -\sOff)$);
    \draw [dash pattern=on 2pt off 1pt, color=\shadowColor] ($(ssf_\numRep.north) + (-\sOff, 0)$) -- ($(split_ssf_\numRep.center) + (-\sOff, -\sOff)$);
    % \draw[dash pattern=on 2pt off 1pt, color=\shadowColor]
    %     (noisy_input_split_\numRep_\x.center)-- ($(noisy_input_split_\numRep_\x.center) + (0.5 * \dnnBoxWidth, 0mm)$);
\node [unfoldedSplit, above=of ssf_\numRep, xshift=-\shadowOff, yshift=-\shadowOff] (split_ssf_\numRep_tmp) {};
}
\end{tikzpicture}


==> images/unfolded_flowcharts/miso_ar.tikz <==

% ----------------------------------

\newcommand\unboundedBoxStartX{9mm}
\newcommand\unboundedBoxEndX{3.7cm}
\newcommand\unfoldedOff{1.3cm} % 1.4
\begin{tikzpicture}[node distance=0.5*\nodeDistance and 1*\nodeDistance, background rectangle/.style={fill=none}] % , background rectangle/.style={fill=none}
\path[use as bounding box, draw, dashed, bboxcolorUnfolded] (\unboundedBoxStartX,\unboundedBoxStartY) rectangle (\unboundedBoxEndX,\unboundedBoxEndY);

% macros
\pgfmathsetlengthmacro{\condShift}{
    \pfHeight + 0.5 * \nodeDistance
}
\pgfmathsetlengthmacro{\ssfOff}{
    \dnnWidth - 1.25 * \nodeDistance
}
\pgfmathsetlengthmacro{\ssfShift}{
    \pfWidth - \dnnWidth
}

% input
% \node [] (noisy_input) {};
% \foreach \x in {0, ..., 2}{
%  \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
% \pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
% }
% \node [anchor=east, xshift=-\specWidth] at (noisy_input) {\unfoldedFlowMathFont$\mathbf{Y}_t$};

% per time
\foreach \nRep in {1, ..., \numRep}{
% TST 
\pgfmathsetlengthmacro{\xtstshift}{\nRep * \unfoldedOff}
 \node[draw,
    rectangle, xshift=\xtstshift, minimum width=\dnnBoxWidth, minimum height=\dnnBoxHeight, align=center,
      inner sep=0pt,
      outer sep=0pt] (tst_\nRep) {};
\node at (tst_\nRep.center) {\unfoldedBigFont TST};

 % SSF
\pgfmathsetlengthmacro{\xtstshift}{\nRep * \unfoldedOff}
 \node[draw,
    rectangle, above=of tst_\nRep, xshift=\unfoldedSSFshift, minimum width=\dnnBoxWidth, minimum height=\dnnBoxHeight, align=center,
      inner sep=0pt,
      outer sep=0pt] (ssf_\nRep) {};
\node at (ssf_\nRep.center) {\unfoldedBigFont SSF};

% input
\node [unfoldedSplit, above=of ssf_\nRep] (split_ssf_\nRep) {};
\ifnum\nRep=1
    \node [below=of ssf_\nRep, yshift=\unfoldedNoisyOff] (noisy_input_\nRep) {\unfoldedFlowMathFont$\mathbf{Y}_{\delayIdx{t}}$};
\else
    \node [below=of ssf_\nRep, yshift=\unfoldedNoisyOff] (noisy_input_\nRep) {\unfoldedFlowMathFont$\mathbf{Y}_t$};
\fi 

% tracking

\node [unfoldedSplit, above=of ssf_\nRep] (split_ssf_\nRep) {};
\ifnum\nRep=1
    \node [left=of ssf_\nRep, xshift=\unfoldedSSFlabelShift]{\unfoldedFlowMathFont$\hat{\theta}_{\delayIdx{t}}$};
\else
    \node [left=of ssf_\nRep, xshift=\unfoldedSSFlabelShift] {\unfoldedFlowMathFont$\hat{\theta}_t$\,};
\fi 

% estimate
\node [unfoldedSplit, above=of ssf_\nRep] (split_ssf_\nRep) {};
\ifnum\nRep=1
    \node [above=of split_ssf_\nRep] (enhanced_\nRep) {\unfoldedFlowMathFont$\hat{S}_{\delayIdx{t}}$};
\else
    \node [above=of split_ssf_\nRep] (enhanced_\nRep) {\unfoldedFlowMathFont$\hat{S}_t$};
\fi 

% arrows
\draw [arrow] (tst_\nRep.north) |- (ssf_\nRep.west);
\draw [arrow] (ssf_\nRep.north) -- (enhanced_\nRep);
\foreach \x in {0, ..., 2}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\ifthenelse{\x = 2}{
    \def\shadowColor{black}
}{
    \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
    \def\shadowColor{black!\colorPerc!white}
}
\draw [arrow,color=\shadowColor] ($(noisy_input_\nRep.north) + (-\sOff,-\sOff)$)
        -- ($(ssf_\nRep.south) + (-\sOff, 0)$);
\node[unfoldedSplit, above=of noisy_input_\nRep, xshift=-\sOff, yshift=-\sOff, color=\shadowColor] (noisy_input_split_\nRep_\x) {};

}

}

% connections across time
\pgfmathtruncatemacro{\lastRep}{\numRep -1}
\foreach \nRep in {1, ..., \lastRep}{
\pgfmathtruncatemacro{\nextRep}{\nRep + 1}

% \draw[arrow] (split_ssf_\nRep.center) -- (tst_\nextRep.west);
\draw[arrow]
    (split_ssf_\nRep.center)
    -| ($ (ssf_\nRep.east)!0.4!(tst_\nextRep.west)$)
    |- (tst_\nextRep.west);

\foreach \x in {0, ..., 2}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\ifthenelse{\x = 2}{
    \def\shadowColor{black}
}{
    \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
    \def\shadowColor{black!\colorPerc!white}
}

    \edef\nextTST{tst_\nextRep}
    \draw[arrow, color=\shadowColor]
        (noisy_input_split_\nRep_\x.center)
        -| ($(tst_\nextRep.south) + (-\sOff, 0)$);
}
}

% fade-out at start
\foreach \x in {0, ..., 2}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\ifthenelse{\x = 2}{
    \def\shadowColor{black}
}{
    \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
    \def\shadowColor{black!\colorPerc!white}
}

    \draw[arrow, dash pattern=on 2pt off 1pt, color=\shadowColor]
        ($(noisy_input_split_1_\x.center) + (-1.25 * \dnnBoxWidth, 0mm)$)
        -| ($(tst_1.south) + (-\sOff, 0)$);
}

% fade-out at end
\foreach \x in {0, ..., 2}{
 \pgfmathtruncatemacro{\colorPerc}{round(\x*30 + 15)}
\pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
\draw[dash pattern=on 2pt off 1pt]
        (split_ssf_\numRep.center)-- ($(split_ssf_\numRep.center) + (0.5 * \dnnBoxWidth, 0mm)$);

\ifthenelse{\x = 2}{
    \def\shadowColor{black}
}{
    \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
    \def\shadowColor{black!\colorPerc!white}
}

    \draw[dash pattern=on 2pt off 1pt, color=\shadowColor]
        (noisy_input_split_\numRep_\x.center)-- ($(noisy_input_split_\numRep_\x.center) + (0.5 * \dnnBoxWidth, 0mm)$);
}

% % tracking
% \node [right=of noisy_input] (split_input) {};
% \node at (split_input) (split_input_shift) {};
% \node[dnnBox, above right=of split_input_shift, minimum width=\dnnBoxWidth, minimum height=\dnnBoxHeight, align=center,
%       inner sep=0pt,
%       outer sep=0pt] (tst) {};
% \node at (tst.center) {\flowBigFont TST};
% \node[right=of tst] (tst_knick) {};

% % enhancement
% \node [dnnBox, minimum width=\dnnBoxWidth, minimum height=\dnnBoxHeight, align=center,
%       inner sep=0pt,
%       outer sep=0pt] at (tst_knick |- split_input) (ssf) {};
% \node at (ssf.center) {\flowBigFont SSF};
% \node [right=of ssf] (ar_split) {};
% \node[xshift=\ssfOutputShift] at (ar_split) (ssf_output) {};
% % \node [right=of ar_split] (ssf_output) {};
% \node [xshift=\specWidth, anchor=west] at (ssf_output) {\unfoldedFlowMathFont$\hat{S}_t$};
% \node at (ssf.center) {\flowBigFont\contour{white}{SSF}};

% % multichannel arrows
% \foreach \x in {0, ..., 2}{
% \pgfmathsetlengthmacro{\sOff}{(\x - 1) * \shadowOff}
% \ifthenelse{\x = 2}{
%     \def\shadowColor{black}
% }{
%     \pgfmathtruncatemacro{\colorPerc}{round(\x*10 + 20)}
%     \def\shadowColor{black!\colorPerc!white}
% }

% \node [yshift=-\sOff, xshift=-\sOff] at (split_input.center) (split_input_\x) {};
% \node [yshift=-\sOff, xshift=-\sOff] at (split_input.center) (split_input_\x) {};
% \node [unfoldedSplit, fill=\shadowColor] at (split_input_\x) (split_input_shift_\x) {};
% \draw [arrow, draw=\shadowColor] (split_input_shift_\x) |- ($(tst.west) + (0,-\sOff)$);
% \draw [arrow,color=\shadowColor] (split_input_\x.center)
%         -- ($(ssf.west) + (0,-\sOff)$);
% \draw [color=\shadowColor] ($(noisy_input.east) + (-\sOff,-\sOff)$)
%         -- (split_input_\x.center);
% \ifnum\x=2
% \node [unfoldedSplit, fill=\shadowColor] at (split_input_\x.center) {};
% \fi
% \draw[color=\shadowColor] (split_input_\x.center) -- (split_input_\x.center);
% }

% % singlechannel arrow
% \draw [arrow] (tst) -| ($(ssf.north) + (0,0)$);
% \draw[arrow] ($(cond.east) + (\condArrowOff, 0)$) -| (tst);
% \draw[arrow] (ssf) -- (ssf_output);


% % tracking cond doa
% \node[anchor=west, xshift=0] at (tst.north east) {\unfoldedFlowMathFont$\hat{\theta}_t$
% };
% \node[anchor=south] at (cond -| tst) {\unfoldedFlowMathFont$\theta_0$
% };

\end{tikzpicture}

